Local Discovery by Partitioning: Polynomial-Time Causal Discovery Around Exposure-Outcome Pairs

Causal discovery is crucial for causal inference in observational studies, as it can enable the identification of valid adjustment sets (VAS) for unbiased effect estimation. However, global causal discovery is notoriously hard in the nonparametric setting, with exponential time and sample complexity in the worst case. To address this, we propose local discovery by partitioning (LDP): a local causal discovery method that is tailored for downstream inference tasks without requiring parametric and pretreatment assumptions. LDP is a constraint-based procedure that returns a VAS for an exposure-outcome pair under latent confounding, given sufficient conditions. The total number of independence tests performed is worst-case quadratic with respect to the cardinality of the variable set. Asymptotic theoretical guarantees are numerically validated on synthetic graphs. Adjustment sets from LDP yield less biased and more precise average treatment effect estimates than baseline discovery algorithms, with LDP outperforming on confounder recall, runtime, and test count for VAS discovery. Notably, LDP ran at least 1300x faster than baselines on a benchmark.

==> figure_tex/figure_17_nodes.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (24.3,-30.3) circle (3);
\draw (24.3,-30.3) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (49.7,-30.3) circle (3);
\draw (49.7,-30.3) node {$Y$};
\draw [gray, fill=gray, fill opacity=0.1] (37.5,-35.9) circle (3);
\draw (37.5,-35.9) node {$Z_2$};
\draw [gray, fill=gray, fill opacity=0.1] (30,-40.6) circle (3);
\draw (30,-40.6) node {$Z_3^1$};
\draw [gray, fill=gray, fill opacity=0.1] (45.5,-40.6) circle (3);
\draw (45.5,-40.6) node {$Z_3^2$};
\draw [gray, fill=gray, fill opacity=0.1] (58.8,-40) circle (3);
\draw (58.8,-40) node {$Z_6$};
\draw [gray, fill=gray, fill opacity=0.1] (15.6,-40.6) circle (3);
\draw (15.6,-40.6) node {$Z_7$};
\draw [gray, fill=gray, fill opacity=0.1] (15.6,-18.1) circle (3);
\draw (15.6,-18.1) node {$Z_5$};
\draw [gray, fill=gray, fill opacity=0.1] (58.8,-18.1) circle (3);
\draw (58.8,-18.1) node {$Z_4$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.5,-21.9) circle (3);
\draw (37.5,-21.9) node {$Z_1$};
\draw [gray, fill=gray, fill opacity=0.1] (21.2,-53) circle (3);
\draw (21.2,-53) node {$M_1$};
\draw [gray, fill=gray, fill opacity=0.1] (53.2,-53) circle (3);
\draw (53.2,-53) node {$M_2$};
\draw [gray, fill=gray, fill opacity=0.1] (36.9,-49.8) circle (3);
\draw (36.9,-49.8) node {$M_3$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (27,-8.5) circle (3);
\draw (27,-8.5) node {$B_1$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (48.7,-8.5) circle (3);
\draw (48.7,-8.5) node {$B_2$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.5,-13.8) circle (3);
\draw (37.5,-13.8) node {$B_3$};
\draw [gray, fill=gray, fill opacity=0.1] (62.3,-28.8) circle (3);
\draw (62.3,-28.8) node {$Z_8$};
%%%%%%%
\draw [black] (27.3,-30.3) -- (46.7,-30.3);
\fill [black] (46.7,-30.3) -- (45.9,-29.8) -- (45.9,-30.8);
\draw [black] (34.97,-23.51) -- (26.83,-28.69);
\fill [black] (26.83,-28.69) -- (27.77,-28.68) -- (27.24,-27.84);
\draw [black] (39.97,-23.6) -- (47.23,-28.6);
\fill [black] (47.23,-28.6) -- (46.85,-27.73) -- (46.29,-28.56);
\draw [black] (39.28,-16.21) -- (47.92,-27.89);
\fill [black] (47.92,-27.89) -- (47.84,-26.95) -- (47.04,-27.54);
\draw [black] (35.63,-16.14) -- (26.17,-27.96);
\fill [black] (26.17,-27.96) -- (27.06,-27.65) -- (26.28,-27.02);
\draw [black] (26.63,-11.48) -- (24.67,-27.32);
\fill [black] (24.67,-27.32) -- (25.26,-26.59) -- (24.27,-26.47);
\draw [black] (45.99,-9.78) -- (40.21,-12.52);
\fill [black] (40.21,-12.52) -- (41.15,-12.63) -- (40.72,-11.72);
\draw [black] (27,-31.8) -- (34.71,-34.81);
\fill [black] (34.71,-34.81) -- (34.14,-34.05) -- (33.78,-34.98);
\draw [black] (47.1,-32.1) -- (40.29,-34.8);
\fill [black] (40.29,-34.8) -- (41.22,-34.97) -- (40.85,-34.04);
\draw [black] (25.75,-32.92) -- (28.55,-37.98);
\fill [black] (28.55,-37.98) -- (28.6,-37.03) -- (27.72,-37.52);
\draw [black] (33,-40.6) -- (42.5,-40.6);
\fill [black] (42.5,-40.6) -- (41.7,-40.1) -- (41.7,-41.1);
\draw [black] (46.63,-37.82) -- (48.57,-33.08);
\fill [black] (48.57,-33.08) -- (47.8,-33.63) -- (48.73,-34.01);
\draw [black] (57.01,-20.5) -- (51.49,-27.9);
\fill [black] (51.49,-27.9) -- (52.37,-27.55) -- (51.57,-26.96);
\draw [black] (22.36,-32.59) -- (17.54,-38.31);
\fill [black] (17.54,-38.31) -- (18.43,-38.02) -- (17.67,-37.37);
\draw [black] (22,-50.1) -- (23.95,-33.28);
\fill [black] (23.95,-33.28) -- (23.36,-34.02) -- (24.36,-34.13);
\draw [black] (53.3,-49.9) -- (50.24,-33.25);
\fill [black] (50.24,-33.25) -- (49.89,-34.13) -- (50.88,-33.95);
\draw [black] (50.26,-52.42) -- (39.84,-50.38);
\fill [black] (39.84,-50.38) -- (40.53,-51.02) -- (40.73,-50.04);
\draw [black] (24.14,-52.4) -- (33.96,-50.4);
\fill [black] (33.96,-50.4) -- (33.08,-50.07) -- (33.28,-51.05);
\draw [black] (49,-11.5) -- (49.59,-27.3);
\fill [black] (49.59,-27.3) -- (50.06,-26.48) -- (49.06,-26.52);
\draw [black] (29.9,-9.6) -- (34.87,-12.35);
\fill [black] (34.87,-12.35) -- (34.42,-11.52) -- (33.93,-12.4);
\draw [black] (52.1,-32.2) -- (56.85,-37.72);
\fill [black] (56.85,-37.72) -- (56.7,-36.79) -- (55.94,-37.44);
\draw [black] (17.34,-20.54) -- (22.56,-27.86);
\fill [black] (22.56,-27.86) -- (22.5,-26.92) -- (21.69,-27.5);
\end{tikzpicture}
    \caption{Seventeen-node DAG with M-structure, butterfly structure, and mediator chain. Note that $M_1 \in \z_5$, $M_2 \in \z_4$, $M_3 \in \z_2$, and $\{B_1, B_2, B_3\} \in \z_1$. Nodes highlighted in red ($\{Z_1, B_1, B_2, B_3\}$) represent all confounders for $\{X,Y\}$. Performance of LDP on this structure is reported in Table \ref{tab:results_17_nodes}.}
    \label{fig:dag_17}
\end{figure}

==> figure_tex/figure_algorithm.tex <==


\begin{figure*}[!h]
    \centering
    
%%%%%%%%%%%
%% STEP 0
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, fill=gray, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 0:} Input all $\mathbf{Z}$.};
\end{tikzpicture}
%%%%%%%%%%%
\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
\hspace{2mm}
%%%%%%%%%%%
%% STEP 1
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, fill=gray, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 1:} Eliminate $\mathbf{Z}_8$.};
\end{tikzpicture}
%%%%%%%%%%%
\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
\hspace{2mm}
%%%%%%%%%%%
%% STEP 2
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z5
\draw [gray, fill=gray, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 2:} Eliminate $\mathbf{Z}_4$.};
\end{tikzpicture}
%%%%%%%%%%%
\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
\hspace{2mm} {\color{white}test}
\\ 
\vspace{8mm}
%\par
%%%%%%%%%%%
%% STEP 3
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z5
\draw [black, dotted, fill=white](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [black, dotted, fill=white] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black, dotted, opacity=0.5] (28.6,-31.9) -- (25.44,-35.3);
\fill [black, opacity=0.5] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black, dotted, opacity=0.5] (25.4,-23) -- (28.65,-27.14);
\fill [black, opacity=0.5] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 3:} Partly eliminate $\mathbf{Z}_{5,7}$.};
\end{tikzpicture}
%%%%%%%%%%%
\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
\hspace{2mm}
%%%%%%%%%%%
%% STEP 4
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [white, fill=white] (46.7,-45.6) circle (3);
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z5
\draw [black, dotted, fill=white](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z7
\draw [black, dotted, fill=white](23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% X -- Z7
\draw [black, dotted, opacity=0.5] (28.6,-31.9) -- (25.44,-35.3);
\fill [black, opacity=0.5] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black, dotted, opacity=0.5] (25.4,-23) -- (28.65,-27.14);
\fill [black, opacity=0.5] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 4:} Eliminate $\mathbf{Z}_{2,6}$.};
\end{tikzpicture}
%%%%%%%%%%%
%\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
%\hspace{2mm}
%%%%%%%%%%%
%% STEP 5
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 5:} Eliminate $\mathbf{Z}_{5,7}$.};
\end{tikzpicture}
%%%%%%%%%%%
%\hspace{2mm}
\includegraphics[width=0.05\textwidth]{figures/arrow.png}
%\hspace{2mm}
%%%%%%%%%%%
%% STEP 6
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z3
%\draw [white, fill=white] (37.3,-48.8) circle (3);
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% X -- Z3
%\draw [white] (31.5,-22.33) -- (36.3,-22.97);
%%% Caption
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (33.5,-45) -- (41.1,-45) node[black,midway,yshift=-1cm]{\footnotesize \textbf{Step 6:} Retain $\mathbf{Z}_1$.};
\end{tikzpicture}
{\color{white}test}
\\ 
\vspace{4mm}
    \caption{\textbf{Steps for obtaining a minimal superset of true confounders.} At each step, at least one case is removed until only confounders remain. Exposure is denoted by $X$ and outcome by $Y$. Each covariate node represents the set of all nodes belonging to its respective case, whose cardinality may be any arbitrary size greater than or equal to zero. The dashed edge between $X$ and $Y$ indicates that the presence and strength of this direct causal relation is unknown.}
    \label{fig:get_lambda}
\end{figure*}


==> figure_tex/figure_arbitrary_paths.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (26.3,-30) circle (3);
\draw (26.3,-30) node {$X$};
%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (40.3,-30) circle (3);
\draw (40.3,-30) node {$Y$};
%% Z2
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (33.2,-39.3) circle (3);
\draw (33.2,-39.3) node {$Z_2$};
%% Z71
\draw [gray, fill=gray, fill opacity=0.1] (19.3,-39.3) circle (3);
\draw (19.3,-39.3) node {$Z_7^1$};
%% Z61
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (47.9,-39.3) circle (3);
\draw (47.9,-39.3) node {$Z_6^1$};
%% Z52
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (17.9,-21.1) circle (3);
\draw (17.9,-21.1) node {$Z_5^2$};
%% Z42
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (48.9,-21.1) circle (3);
\draw (48.9,-21.1) node {$Z_4^2$};
%% Z12
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (33.2,-21.1) circle (3);
\draw (33.2,-21.1) node {$Z_1^2$};
%% Z81
\draw [gray, fill=gray, fill opacity=0.1] (47.9,-47.9) circle (3);
\draw (47.9,-47.9) node {$Z_8^1$};
%% Z53
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (24.2,-11.3) circle (3);
\draw (24.2,-11.3) node {$Z_5^3$};
%% Z51
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (10.7,-11.3) circle (3);
\draw (10.7,-11.3) node {$Z_5^1$};
%% Z41
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (55.7,-11.3) circle (3);
\draw (55.7,-11.3) node {$Z_4^1$};
%% Z43
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (42.4,-11.3) circle (3);
\draw (42.4,-11.3) node {$Z_4^3$};
%% Z62
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (56.8,-30) circle (3);
\draw (56.8,-30) node {$Z_6^2$};
%% Z82
\draw [gray, fill=gray, fill opacity=0.1] (56.8,-47.9) circle (3);
\draw (56.8,-47.9) node {$Z_8^2$};
%% Z32
\draw [gray, fill=gray, fill opacity=0.1] (38.3,-47.9) circle (3);
\draw (38.3,-47.9) node {$Z_3^2$};
%% Z31
\draw [gray, fill=gray, fill opacity=0.1] (28.5,-47.9) circle (3);
\draw (28.5,-47.9) node {$Z_3^1$};
%% Z11
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (33.2,-11.3) circle (3);
\draw (33.2,-11.3) node {$Z_1^1$};
%% Z71
\draw [gray, fill=gray, fill opacity=0.1] (9.8,-30) circle (3);
\draw (9.8,-30) node {$Z_7^2$};
%%%%%%%%
\draw [black,dashed] (29.3,-30) -- (37.3,-30);
\fill [black] (37.3,-30) -- (36.5,-29.5) -- (36.5,-30.5);
\draw [black] (31.36,-23.47) -- (28.14,-27.63);
\fill [black] (28.14,-27.63) -- (29.02,-27.3) -- (28.23,-26.69);
\draw [black] (35.07,-23.45) -- (38.43,-27.65);
\fill [black] (38.43,-27.65) -- (38.32,-26.72) -- (37.54,-27.34);
\draw [black] (46.82,-23.26) -- (42.38,-27.84);
\fill [black] (42.38,-27.84) -- (43.3,-27.61) -- (42.58,-26.92);
\draw [black] (19.96,-23.28) -- (24.24,-27.82);
\fill [black] (24.24,-27.82) -- (24.06,-26.89) -- (23.33,-27.58);
\draw [black] (24.9,-32.8) -- (21.26,-37.03);
\fill [black] (21.26,-37.03) -- (22.16,-36.75) -- (21.4,-36.09);
\draw [black] (42.2,-32.32) -- (46,-36.98);
\fill [black] (46,-36.98) -- (45.88,-36.04) -- (45.11,-36.67);
\draw [black] (27.7,-32.7) -- (31.28,-37);
\fill [black] (31.28,-37) -- (31.15,-36.06) -- (30.38,-36.7);
\draw [black] (38.48,-32.38) -- (35.02,-36.92);
\fill [black] (35.02,-36.92) -- (35.9,-36.58) -- (35.11,-35.98);
\draw [black] (12.1,-14) -- (16,-18.78);
\fill [black] (16,-18.78) -- (15.88,-17.84) -- (15.11,-18.47);
\draw [black] (13.7,-11.3) -- (21.2,-11.3);
\fill [black] (21.2,-11.3) -- (20.4,-10.8) -- (20.4,-11.8);
\draw [black] (53.99,-13.76) -- (50.61,-18.64);
\fill [black] (50.61,-18.64) -- (51.48,-18.26) -- (50.66,-17.69);
\draw [black] (52.7,-11.3) -- (45.4,-11.3);
\fill [black] (45.4,-11.3) -- (46.2,-11.8) -- (46.2,-10.8);
\draw [black] (44.06,-13.8) -- (47.24,-18.6);
\fill [black] (47.24,-18.6) -- (47.22,-17.66) -- (46.38,-18.21);
\draw [black] (22.58,-13.82) -- (19.52,-18.58);
\fill [black] (19.52,-18.58) -- (20.38,-18.17) -- (19.53,-17.63);
\draw [black] (43.3,-30) -- (53.8,-30);
\fill [black] (53.8,-30) -- (53,-29.5) -- (53,-30.5);
\draw [black] (50.89,-23.34) -- (54.81,-27.76);
\fill [black] (54.81,-27.76) -- (54.65,-26.83) -- (53.9,-27.49);
\draw [black] (50.9,-47.9) -- (53.8,-47.9);
\fill [black] (53.8,-47.9) -- (53,-47.4) -- (53,-48.4);
\draw [black] (31.6,-47.9) -- (35.3,-47.9);
\fill [black] (35.3,-47.9) -- (34.5,-47.4) -- (34.5,-48.4);
\draw [black] (38.5,-44.9) -- (39.94,-32.98);
\fill [black] (39.94,-32.98) -- (39.35,-33.71) -- (40.34,-33.83);
\draw [black] (26.3,-33.1) -- (28.06,-44.93);
\fill [black] (28.06,-44.93) -- (28.44,-44.07) -- (27.45,-44.21);
\draw [black] (31,-13.5) -- (27.12,-27.11);
\fill [black] (27.12,-27.11) -- (27.82,-26.48) -- (26.86,-26.21);
\draw [black] (35.5,-13.4) -- (39.47,-27.12);
\fill [black] (39.47,-27.12) -- (39.72,-26.21) -- (38.76,-26.49);
\draw [black] (15.88,-23.32) -- (11.82,-27.78);
\fill [black] (11.82,-27.78) -- (12.73,-27.53) -- (11.99,-26.85);
\draw [black] (23.3,-30) -- (12.8,-30);
\fill [black] (12.8,-30) -- (13.6,-30.5) -- (13.6,-29.5);
\end{tikzpicture}
    \caption{Ten-node DAG with tertiary structures in the form of arbitrary paths between nodes.}
    \label{fig:arbitrary}
\end{figure}



==> figure_tex/figure_backdoor.tex <==
\begin{figure}[!h]
    \centering

\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (21.9,-40.4) circle (3);
\draw (21.9,-40.4) node {$X$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-40.4) circle (3);
\draw (33.9,-40.4) node {$Z_3$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (45.7,-40.4) circle (3);
\draw (45.7,-40.4) node {$Y$};
%%% Z11
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-29.1) circle (3);
\draw (33.9,-29.1) node {$Z_1^1$};
%%% Z13
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-19.3) circle (3);
\draw (33.9,-19.3) node {$Z_1^3$};
%%% Z14
\draw [gray, fill=gray, fill opacity=0.1] (45.7,-29.1) circle (3);
\draw (45.7,-29.1) node {$Z_1^4$};
%%% Z12
\draw [gray, fill=gray, fill opacity=0.1] (21.9,-29.1) circle (3);
\draw (21.9,-29.1) node {$Z_1^2$};
%%%%%%%%%%%%%
%%% X -> Z3
\draw [black] (24.9,-40.4) -- (30.9,-40.4);
\fill [black] (30.9,-40.4) -- (30.1,-39.9) -- (30.1,-40.9); 
%%% Z3 -> Y
\draw [black] (37,-40.4) -- (42.7,-40.4);
\fill [black] (42.7,-40.4) -- (41.9,-39.9) -- (41.9,-40.9);
%%%
\draw [BrickRed] (45.7,-32.1) -- (45.7,-37.4);
\fill [BrickRed] (45.7,-37.4) -- (46.2,-36.6) -- (45.2,-36.6);
\draw [BrickRed] (31.8,-31.4) -- (24.12,-38.38);
\fill [BrickRed] (24.12,-38.38) -- (25.05,-38.21) -- (24.38,-37.47);
\draw [BrickRed] (36.07,-31.17) -- (43.53,-38.33);
\fill [BrickRed] (43.53,-38.33) -- (43.3,-37.41) -- (42.61,-38.13);
\draw [BrickRed] (36.5,-20.8) -- (43.47,-27.09);
\fill [BrickRed] (43.47,-27.09) -- (43.21,-26.18) -- (42.54,-26.93);
\draw [BrickRed] (21.9,-32.1) -- (21.9,-37.4);
\fill [BrickRed] (21.9,-37.4) -- (22.4,-36.6) -- (21.4,-36.6);
\draw [BrickRed] (31.58,-21.2) -- (24.22,-27.2);
\fill [BrickRed] (24.22,-27.2) -- (25.16,-27.08) -- (24.53,-26.31);
%%% CAPTION
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (30.9,-46.4) -- (37,-46.4) node[black,midway,yshift=-0.1cm]{\textbf{A}: $p(Y|x)$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (21.9,-40.4) circle (3);
\draw (21.9,-40.4) node {$X$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-40.4) circle (3);
\draw (33.9,-40.4) node {$Z_3$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (45.7,-40.4) circle (3);
\draw (45.7,-40.4) node {$Y$};
%%% Z11
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-29.1) circle (3);
\draw (33.9,-29.1) node {$Z_1^1$};
%%% Z13
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-19.3) circle (3);
\draw (33.9,-19.3) node {$Z_1^3$};
%%% Z14
\draw [gray, fill=gray, fill opacity=0.1] (45.7,-29.1) circle (3);
\draw (45.7,-29.1) node {$Z_1^4$};
%%% Z12
\draw [gray, fill=gray, fill opacity=0.1] (21.9,-29.1) circle (3);
\draw (21.9,-29.1) node {$Z_1^2$};
%%%%%%%%%%%%%
%%% X -> Z3
\draw [black] (24.9,-40.4) -- (30.9,-40.4);
\fill [black] (30.9,-40.4) -- (30.1,-39.9) -- (30.1,-40.9); 
%%% Z3 -> Y
\draw [black] (37,-40.4) -- (42.7,-40.4);
\fill [black] (42.7,-40.4) -- (41.9,-39.9) -- (41.9,-40.9);
%%%
\draw [black] (45.7,-32.1) -- (45.7,-37.4);
\fill [black] (45.7,-37.4) -- (46.2,-36.6) -- (45.2,-36.6);
%\draw [black] (31.8,-31.4) -- (24.12,-38.38);
%\fill [black] (24.12,-38.38) -- (25.05,-38.21) -- (24.38,-37.47);
\draw [black] (36.07,-31.17) -- (43.53,-38.33);
\fill [black] (43.53,-38.33) -- (43.3,-37.41) -- (42.61,-38.13);
\draw [black] (36.5,-20.8) -- (43.47,-27.09);
\fill [black] (43.47,-27.09) -- (43.21,-26.18) -- (42.54,-26.93);
%\draw [black] (21.9,-32.1) -- (21.9,-37.4);
%\fill [black] (21.9,-37.4) -- (22.4,-36.6) -- (21.4,-36.6);
\draw [black] (31.58,-21.2) -- (24.22,-27.2);
\fill [black] (24.22,-27.2) -- (25.16,-27.08) -- (24.53,-26.31);
%%% CAPTION
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (30.9,-46.4) -- (37,-46.4) node[black,midway,yshift=-0.1cm]{\textbf{B}: $p(Y|do(x))$};
\end{tikzpicture} \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace{2mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (21.9,-40.4) circle (3);
\draw (21.9,-40.4) node {$X$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-40.4) circle (3);
\draw (33.9,-40.4) node {$Z_3$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (45.7,-40.4) circle (3);
\draw (45.7,-40.4) node {$Y$};
%%% Z11
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-29.1) circle (3);
\draw (33.9,-29.1) node {$Z_1^1$};
%%% Z13
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-19.3) circle (3);
\draw (33.9,-19.3) node {$Z_1^3$};
%%% Z14
\draw [gray, fill=gray, fill opacity=0.1] (45.7,-29.1) circle (3);
\draw (45.7,-29.1) node {$Z_1^4$};
%%% Z12
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.9,-29.1) circle (3);
\draw (21.9,-29.1) node {$Z_1^2$};
%%%%%%%%%%%%%
%%% X -> Z3
\draw [black] (24.9,-40.4) -- (30.9,-40.4);
\fill [black] (30.9,-40.4) -- (30.1,-39.9) -- (30.1,-40.9); 
%%% Z3 -> Y
\draw [black] (37,-40.4) -- (42.7,-40.4);
\fill [black] (42.7,-40.4) -- (41.9,-39.9) -- (41.9,-40.9);
%%%
\draw [black] (45.7,-32.1) -- (45.7,-37.4);
\fill [black] (45.7,-37.4) -- (46.2,-36.6) -- (45.2,-36.6);
\draw [black, dotted] (31.8,-31.4) -- (24.12,-38.38);
%\fill [black, dotted] (24.12,-38.38) -- (25.05,-38.21) -- (24.38,-37.47);
\draw [black] (36.07,-31.17) -- (43.53,-38.33);
\fill [black] (43.53,-38.33) -- (43.3,-37.41) -- (42.61,-38.13);
\draw [black] (36.5,-20.8) -- (43.47,-27.09);
\fill [black] (43.47,-27.09) -- (43.21,-26.18) -- (42.54,-26.93);
\draw [black, dotted] (21.9,-32.1) -- (21.9,-37.4);
%\fill [black, dotted] (21.9,-37.4) -- (22.4,-36.6) -- (21.4,-36.6);
\draw [black] (31.58,-21.2) -- (24.22,-27.2);
\fill [black] (24.22,-27.2) -- (25.16,-27.08) -- (24.53,-26.31);
%%% CAPTION
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (30.9,-46.4) -- (37,-46.4) node[black,midway,yshift=-0.1cm]{\textbf{C}: $p(Y|x,z_1^1,z_1^2)$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.1]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (21.9,-40.4) circle (3);
\draw (21.9,-40.4) node {$X$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (33.9,-40.4) circle (3);
\draw (33.9,-40.4) node {$Z_3$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (45.7,-40.4) circle (3);
\draw (45.7,-40.4) node {$Y$};
%%% Z11
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-29.1) circle (3);
\draw (33.9,-29.1) node {$Z_1^1$};
%%% Z13
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-19.3) circle (3);
\draw (33.9,-19.3) node {$Z_1^3$};
%%% Z14
\draw [gray, fill=gray, fill opacity=0.1] (45.7,-29.1) circle (3);
\draw (45.7,-29.1) node {$Z_1^4$};
%%% Z12
\draw [gray, fill=gray, fill opacity=0.1] (21.9,-29.1) circle (3);
\draw (21.9,-29.1) node {$Z_1^2$};
%%%%%%%%%%%%%
%%% X -> Z3
\draw [black] (24.9,-40.4) -- (30.9,-40.4);
\fill [black] (30.9,-40.4) -- (30.1,-39.9) -- (30.1,-40.9); 
%%% Z3 -> Y
\draw [black] (37,-40.4) -- (42.7,-40.4);
\fill [black] (42.7,-40.4) -- (41.9,-39.9) -- (41.9,-40.9);
%%%
\draw [black] (45.7,-32.1) -- (45.7,-37.4);
\fill [black] (45.7,-37.4) -- (46.2,-36.6) -- (45.2,-36.6);
\draw [black, dotted] (31.8,-31.4) -- (24.12,-38.38);
%\fill [black, dotted] (24.12,-38.38) -- (25.05,-38.21) -- (24.38,-37.47);
\draw [black] (36.07,-31.17) -- (43.53,-38.33);
\fill [black] (43.53,-38.33) -- (43.3,-37.41) -- (42.61,-38.13);
\draw [black] (36.5,-20.8) -- (43.47,-27.09);
\fill [black] (43.47,-27.09) -- (43.21,-26.18) -- (42.54,-26.93);
\draw [black, dotted] (21.9,-32.1) -- (21.9,-37.4);
%\fill [black, dotted] (21.9,-37.4) -- (22.4,-36.6) -- (21.4,-36.6);
\draw [black, dotted] (31.58,-21.2) -- (24.22,-27.2);
%\fill [black] (24.22,-27.2) -- (25.16,-27.08) -- (24.53,-26.31);
%%% CAPTION
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (30.9,-46.4) -- (37,-46.4) node[black,midway,yshift=-0.1cm]{\textbf{D}: $p(Y|x,z_1^1,z_1^3)$};
\end{tikzpicture}


    \caption{Valid adjustment sets. Here, the effect of exposure $X$ on outcome $Y$ is mediated by $Z_3$. Let $\z_1 = \{Z_1^1, Z_1^2, Z_1^3, Z_1^4\}$. (\textbf{A}) The conditional distribution $p(Y|x)$ fails to isolate the causal association between $X$ and $Y$ due to the open backdoor paths through $\z_1$, pictured as red arrows. (\textbf{B}) We can isolate the causal association between $X$ and $Y$ by intervening on $X$ such that edges $Z_1^2 \rightarrow X$ and $Z_1^1 \rightarrow X$ are removed. This blocks the non-causal association flowing through these backdoor paths. (\textbf{C}) We can identify the interventional distribution $p(Y|do(x))$ via a statistical quantity by conditioning on valid adjustment set $\{Z_1^1, Z_1^2\}$ (highlighted in red), which also blocks the flow of non-causal association. (\textbf{D}) Valid adjustment sets are often non-unique. An alternative valid adjustment set for this structure would be $\{Z_1^1, Z_1^3\}$, and still others exist. Figure adapted from \citet{neal_introduction_2020}.}
    \label{fig:backdoor}
\end{figure}

==> figure_tex/figure_barley.tex <==
\begin{figure}
    \centering
%%%%%%%%%%%%%%%%%%%%%%
%% BARLEY
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (45.7,-26.8) circle (3);
\draw (45.7,-26.8) node {\tiny JORDINF };
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (59.3,-26.8) circle (3);
\draw (59.3,-26.8) node {\scalebox{.5}{MARKGRM}};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (45.7,-17) circle (3);
\draw (45.7,-17) node {\scalebox{.6}{FRSPDAG}};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (31.9,-17) circle (3);
\draw (31.9,-17) node {\tiny SAATID };
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (59.3,-17) circle (3);
\draw (59.3,-17) node {\scalebox{.5}{PARTIGERM}};
\draw [gray, fill=gray, fill opacity=0.1]  (23.8,-37.3) circle (3);
\draw (23.8,-37.3) node {\tiny TKVS };
\draw [gray, fill=gray, fill opacity=0.1]  (31.9,-26.8) circle (3);
\draw (31.9,-26.8) node {\tiny SAAMNG };
\draw [gray, fill=gray, fill opacity=0.1]  (38.6,-37.3) circle (3);
\draw (38.6,-37.3) node {\scalebox{.6}{SAAKERN}};
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (52,-37.3) circle (3);
\draw (52,-37.3) node {\scalebox{.6}{ANTPLNT}};
\draw [black] (48.7,-26.8) -- (56.3,-26.8);
\fill [black] (56.3,-26.8) -- (55.5,-26.3) -- (55.5,-27.3);
\draw [black] (59.3,-20) -- (59.3,-23.8);
\fill [black] (59.3,-23.8) -- (59.8,-23) -- (58.8,-23);
\draw [black] (45.7,-20) -- (45.7,-23.8);
\fill [black] (45.7,-23.8) -- (46.2,-23) -- (45.2,-23);
\draw [black] (34.9,-17) -- (42.7,-17);
\fill [black] (42.7,-17) -- (41.9,-16.5) -- (41.9,-17.5);
\draw [black] (33.51,-29.33) -- (36.99,-34.77);
\fill [black] (36.99,-34.77) -- (36.98,-33.83) -- (36.13,-34.37);
\draw [black] (57.59,-29.26) -- (53.71,-34.84);
\fill [black] (53.71,-34.84) -- (54.58,-34.47) -- (53.76,-33.89);
\draw [black] (41.6,-37.3) -- (49,-37.3);
\fill [black] (49,-37.3) -- (48.2,-36.8) -- (48.2,-37.8);
\draw [black] (26.8,-37.3) -- (35.6,-37.3);
\fill [black] (35.6,-37.3) -- (34.8,-36.8) -- (34.8,-37.8);
\end{tikzpicture}
    \caption{Causal structure of the \textsc{Barley} benchmark. The full ground truth DAG is pictured in Figure \ref{fig:barley_full}. Inference was performed on the subgraph of Figure \ref{fig:barley_full} induced by the nodes pictured here. }
    \label{fig:barley}
\end{figure}

==> figure_tex/figure_butterfly.tex <==
\begin{figure}[!h]
    \centering
    \centering
    %%%%%%%%%%%%%%%%%%
    %% OBSERVED
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$B3$};
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$B_1$};
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$B_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    \draw [black,-{Latex[width=8pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    \draw [black,-{Latex[width=8pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,-{Latex[width=8pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,-{Latex[width=8pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,-{Latex[width=8pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,-{Latex[width=8pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=8pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%%%%
    %%% LATENT
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$B3$};
    \draw [black, dotted, thick] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$U_1$};
    \draw [black, dotted, thick] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$U_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    \draw [black,-{Latex[width=8pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    \draw [black,-{Latex[width=8pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,dotted,-{Latex[width=8pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,dotted,-{Latex[width=8pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,dotted,-{Latex[width=8pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,dotted,-{Latex[width=8pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=8pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \caption{Butterfly structures raise the risk of butterfly bias, i.e. confounding bias and M-bias. Adjusting for variable $Z$ can reduce confounding bias but induce M-bias when unobserved variables $U_1$ and $U_2$ (left) or observed variables $V_1$ and $V_2$ (right) also belong to the causal structure.}
    \label{fig:butterfly_bias}
\end{figure}

==> figure_tex/figure_case_2.tex <==
\begin{figure}[!h]
    \begin{center}
%%%%%%%%%%%
% CASE 2A
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_{2A}$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=4pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=4pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [gray,dotted,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\textbf{A:} Unshielded collider (Subcase 2A).};
\end{tikzpicture}
\hspace{5mm}
%%%%%%%%%%%
% CASE 2B
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_{2B}$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=4pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=4pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\textbf{B:} Shielded collider (Subcase 2B).};
\end{tikzpicture}
%%
\end{center}
\caption{\textbf{Triple Case 2:} Candidate $Z$ is a collider. For Subcase 2A (\textbf{A}), the dotted gray arrow from $X$ to $Y$ denotes a null or weak causal effect and an absence of non-causal active paths between $X$ and $Y$. In this setting, \textit{weak} is defined as mutual information $\mathbb{I}(X;Y)$ less\footnote{or equal to?} than the conditional mutual information $\mathbb{I}(X;Y|Z)$. For Subcase 2B (\textbf{B}), the arrow between $X$ and $Y$ denotes a non-null causal effect or the presence of non-causal active paths in the global structure, e.g. the presence of a mediator $Z_3$ or confounder $Z_1$.}
    \label{fig:case2}
\end{figure}


==> figure_tex/figure_cmi.tex <==
 \begin{figure}[!h]
    \centering


\begin{tikzpicture}%[decoration={brace,mirror,amplitude=7}]
  \tikzset{venn circle/.style={draw,circle,minimum width=4cm,fill=#1,fill opacity=0.4}}

  %% CIRCLES
  \node [venn circle=Orchid, label=above:{\color{Orchid}$H(X)$}] (A) at (0,0) {$H(X|Y)\quad\quad\quad$};
  \node [venn circle=SeaGreen, label=above:{\color{SeaGreen}$H(Y)$}] (C) at (0:2.5cm) {$\quad\quad\quad H(Y|X)$};

  %% LABELS
  \node[below] at (barycentric cs:A=1/2,C=1/2) {$\mathbb{I}(X;Y)$};   
  %\node[below] at (barycentric cs:(10:8cm)) {$H(X)$};  

  %% BRACES:
  %% JOINT H(X,Y)
  \draw [decorate, very thick, decoration={brace,mirror,amplitude=7}] ([yshift=-22mm]A.west) --node[below=3mm]{$H(X,Y)$} ([yshift=-22mm]C.east);
  %% MARGINAL H(X)
  %\draw [decorate, thick, decoration={brace,mirror,amplitude=7}] ([xshift=-20mm]A.north) --node[below=3mm]{$H(X)$} ([xshift=-20mm]A.south);
  %% MARGINAL H(Y)
  %\draw [decorate, thick, decoration={brace,amplitude=7}] ([yshift=0mm]C.north) --node[below=3mm]{$H(Y)$} ([yshift=0mm]C.south);
  
\end{tikzpicture}  
%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%
\begin{tikzpicture}%[decoration={brace,mirror,amplitude=7}]
  \tikzset{venn circle/.style={draw,circle,minimum width=6cm,fill=#1,fill opacity=0.4}}

  %% CIRCLES
  \node [venn circle=MidnightBlue, label=left:{\color{MidnightBlue}$H(X)$}] (A) at (0,0) {$H(X \, | \, Y,Z)\quad\quad\quad\quad$};
  \node [venn circle=Orchid, label=above:{\color{Orchid}$H(Z)$}] (B) at (60:4cm) {$H(Z \, | \, X,Y)$};
  \node [venn circle=SeaGreen, label=right:{\color{SeaGreen}$H(Y)$}] (C) at (0:4cm) {$\quad\quad\quad H(Y \, | \, X,Z)$};

  %% LABELS
  \node[below] at (barycentric cs:A=1/2,C=1/2) {$\mathbb{I}(X;Y \, | \, Z)$};      
  \node[] at (barycentric cs:A=1/2,B=1/2 ) {\hspace*{-8mm}$\mathbb{I}(X;Z \, | \, Y)$};  
  \node[] at (barycentric cs:B=1/2,C=1/2 ) {$\quad\quad \mathbb{I}(Y;Z \, | \, X)$};   
  \node[below] at (barycentric cs:A=1/3,B=1/3,C=1/3 ){$\mathbb{I}(X;Y;Z)$};
  %\node[below] at (barycentric cs:(10:8cm)) {$H(X)$};  

  %% BRACES:
  %% JOINT H(X,Y)
  \draw [decorate, very thick, decoration={brace,mirror,amplitude=7}] ([yshift=-32mm]A.west) --node[below=3mm]{$H(X,Y,Z)$} ([yshift=-32mm]C.east);
  %% MARGINAL H(X)
  %\draw [decorate, thick, decoration={brace,mirror,amplitude=7}] ([xshift=-20mm]A.north) --node[below=3mm]{$H(X)$} ([xshift=-20mm]A.south);
  %% MARGINAL H(Y)
  %\draw [decorate, thick, decoration={brace,amplitude=7}] ([yshift=0mm]C.north) --node[below=3mm]{$H(Y)$} ([yshift=0mm]C.south);
  
\end{tikzpicture}  
    \caption{\footnotesize Relationships between mutual information and entropy terms for two (left) and three variables (right). Adapted from \cite{cover_elements_2006}.}
    \label{fig:mi_entropy}
\end{figure}

==> figure_tex/figure_complex_backdoor.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (26.8,-30) circle (3);
\draw (26.8,-30) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (40.3,-30) circle (3);
\draw (40.3,-30) node {$Y$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-22.3) circle (3);
\draw (33.9,-22.3) node {$Z_1^1$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-14.4) circle (3);
\draw (33.9,-14.4) node {$Z_1^4$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-4.7) circle (3);
\draw (33.9,-4.7) node {$Z_2^2$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.4,-11.6) circle (3);
\draw (21.4,-11.6) node {$Z_1^5$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (46.7,-11.6) circle (3);
\draw (46.7,-11.6) node {$Z_1^6$};
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (46.7,-21.1) circle (3);
\draw (46.7,-21.1) node {$Z_1^3$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.4,-21.1) circle (3);
\draw (21.4,-21.1) node {$Z_1^2$};
\draw [gray, fill=gray, fill opacity=0.1] (13,-26.9) circle (3);
\draw (13,-26.9) node {$Z_5$};
\draw [gray, fill=gray, fill opacity=0.1] (54.9,-26.9) circle (3);
\draw (54.9,-26.9) node {$Z_4$};
\draw [gray, fill=gray, fill opacity=0.1] (49.5,-38.1) circle (3);
\draw (49.5,-38.1) node {$Z_6$};
\draw [gray, fill=gray, fill opacity=0.1] (15.8,-38.1) circle (3);
\draw (15.8,-38.1) node {$Z_7$};
\draw [gray, fill=gray, fill opacity=0.1] (33.1,-36.9) circle (3);
\draw (33.1,-36.9) node {$Z_2^1$};
\draw [gray, fill=gray, fill opacity=0.1] (33.1,-46.2) circle (3);
\draw (33.1,-46.2) node {$Z_3$};
\draw [gray, fill=gray, fill opacity=0.1] (42.7,-43.4) circle (3);
\draw (42.7,-43.4) node {$Z_8$};
%%%%%%%%%%%%%%%%%%%%
\draw [black] (24.38,-31.78) -- (18.22,-36.32);
\fill [black] (18.22,-36.32) -- (19.16,-36.25) -- (18.56,-35.44);
\draw [black] (22.96,-23.66) -- (25.24,-27.44);
\fill [black] (25.24,-27.44) -- (25.26,-26.49) -- (24.4,-27.01);
\draw [black] (45.4,-24) -- (42.24,-27.71);
\fill [black] (42.24,-27.71) -- (43.14,-27.43) -- (42.38,-26.78);
\draw [black] (36.56,-15.79) -- (44.04,-19.71);
\fill [black] (44.04,-19.71) -- (43.57,-18.89) -- (43.1,-19.78);
\draw [black] (52.2,-28.3) -- (43.27,-29.58);
\fill [black] (43.27,-29.58) -- (44.13,-29.96) -- (43.99,-28.97);
\draw [black] (15.93,-27.56) -- (23.87,-29.34);
\fill [black] (23.87,-29.34) -- (23.2,-28.68) -- (22.98,-29.65);
\draw [black] (21.4,-14.6) -- (21.4,-18.1);
\fill [black] (21.4,-18.1) -- (21.9,-17.3) -- (20.9,-17.3);
\draw [black] (46.7,-14.6) -- (46.7,-18.1);
\fill [black] (46.7,-18.1) -- (47.2,-17.3) -- (46.2,-17.3);
\draw [black] (15.2,-24.8) -- (18.82,-22.64);
\fill [black] (18.82,-22.64) -- (17.88,-22.62) -- (18.39,-23.48);
\draw [black] (52.45,-25.17) -- (49.15,-22.83);
\fill [black] (49.15,-22.83) -- (49.51,-23.7) -- (50.09,-22.89);
\draw [black] (31.26,-15.82) -- (24.04,-19.68);
\fill [black] (24.04,-19.68) -- (24.99,-19.75) -- (24.51,-18.86);
\draw [black] (24.33,-12.26) -- (30.97,-13.74);
\fill [black] (30.97,-13.74) -- (30.3,-13.08) -- (30.08,-14.06);
\draw [black] (43.77,-12.24) -- (36.83,-13.76);
\fill [black] (36.83,-13.76) -- (37.72,-14.08) -- (37.51,-13.1);
\draw [black] (35.82,-24.61) -- (38.38,-27.69);
\fill [black] (38.38,-27.69) -- (38.26,-26.76) -- (37.49,-27.4);
\draw [black] (31.87,-24.51) -- (28.83,-27.79);
\fill [black] (28.83,-27.79) -- (29.74,-27.55) -- (29.01,-26.87);
\draw [black] (29.8,-30) -- (37.3,-30);
\fill [black] (37.3,-30) -- (36.5,-29.5) -- (36.5,-30.5);
\draw [black] (27.4,-33) -- (31.91,-43.45);
\fill [black] (31.91,-43.45) -- (32.05,-42.51) -- (31.13,-42.91);
\draw [black] (28.82,-32.22) -- (31.08,-34.68);
\fill [black] (31.08,-34.68) -- (30.91,-33.76) -- (30.17,-34.43);
\draw [black] (38.13,-32.08) -- (35.27,-34.82);
\fill [black] (35.27,-34.82) -- (36.19,-34.63) -- (35.5,-33.91);
\draw [black] (42.55,-31.98) -- (47.25,-36.12);
\fill [black] (47.25,-36.12) -- (46.98,-35.21) -- (46.32,-35.96);
\draw [black] (34.8,-43.7) -- (39.18,-32.78);
\fill [black] (39.18,-32.78) -- (38.42,-33.34) -- (39.35,-33.71);
\draw [black] (24.03,-10.15) -- (31.27,-6.15);
\fill [black] (31.27,-6.15) -- (30.33,-6.1) -- (30.81,-6.97);
\draw [black] (44.06,-10.18) -- (36.54,-6.12);
\fill [black] (36.54,-6.12) -- (37.01,-6.94) -- (37.48,-6.06);
\end{tikzpicture}
    \caption{A complex backdoor path illustrates a known failure mode of LDP partition labeling that is still successful for valid adjustment set identification. In theory, all nodes highlighted in red will be placed in $\z_1$ by LDP. Even though $Z_1^2$ is adjacent to the only instrument in this DAG, this confounder will be discoverable due to its marginal independence with $Z_1^1$. Due to its marginal dependence on $Z_4$, confounder $Z_1^3$ will be mislabeled and placed in $\z_{\textsc{Post}}$ by LDP. This mislabeling persists even under infinite data. Due to its marginal independence with $Z_4$, collider $Z_2^2$ will be mislabeled and placed in $\z_1$. Despite these mislabelings, the red node set constitutes a valid adjustment set. LDP returned a valid adjustment set for this structure for 99\% (99/100) of replicates at $n = 5k$ samples and 98\% (98/100) of replicates at $n = 10k$ samples. Noise was hypergeometric and causal mechanisms were quadratic (chi-square independence test; $\alpha = 0.001$).}
    \label{fig:complex_backdoor}
\end{figure}



==> figure_tex/figure_digital_trial.tex <==
\begin{table*}[!h]
\begin{adjustbox}{max width=\textwidth}
    \centering
    \begin{tabular}{>{\columncolor{SeaGreen!5}}l l >{\columncolor{Orchid!5}}l l >{\columncolor{MidnightBlue!5}}l}
        %%%
        \multicolumn{5}{c}{\textbf{\textsc{automating, simulating, and digitizing the rct pipeline}}} \\
        \hline
        \hline
        %\toprule
        {\cellcolor{white}} & & {\cellcolor{white}} & & {\cellcolor{white}} \\
        %%%
        {\cellcolor{SeaGreen!15}}\textsc{experimental design} & \includegraphics[width=4mm]{figures/two_toned_arrow.png} & {\cellcolor{Orchid!15}}\textsc{data collection} & \includegraphics[width=4mm]{figures/two_toned_arrow.png} & {\cellcolor{MidnightBlue!15}}
        {\textsc{analysis \& inference}} \\ \hhline{=~=~=}
        %\cmidrule(lr){1-1} \cmidrule(lr){3-3} \cmidrule(lr){5-5} 
        %%%
        %& & & & \\
        • Online recruitment & & • Telemedicine and digital reporting %\cite{inan_digitizing_2020} 
        & & • Machine learning \\
        • Data-driven eligibility evaluation & & • Digital biomarkers & & • Causal inference  \\
        • Digital placebo / twin \cite{liu_evaluating_2021} & & • Wearable and mobile sensing & & • Propensity score methods\\
        • Algorithmic randomization / arm assignment & & • Data mining and repurposing & & • \textbf{Data-driven covariate selection} \cite{haggstrom_data-driven_2018} \\
    \end{tabular}
    \end{adjustbox}
    \vspace{3mm}
    \caption{Automation, simulation, and digitization in trial design and analysis. Digital technologies can contribute at multiple points in the RCT pipeline. Figure inspired by \citet{inan_digitizing_2020}. {\color{Maroon} Note: This figure is an incomplete draft.}}
    \label{tab:digital_trial}
\end{table*}


==> figure_tex/figure_fci_latent_ground_truth.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30,-26.4) circle (3);
\draw (30,-26.4) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (51.7,-26.4) circle (3);
\draw (51.7,-26.4) node {$Y$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (40.7,-19.7) circle (3);
\draw (40.7,-19.7) node {$Z_1$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (40.7,-10.4) circle (3);
\draw (40.7,-10.4) node {$B_3$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (30,-6.6) circle (3);
\draw (30,-6.6) node {$B_1$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (51.7,-6.6) circle (3);
\draw (51.7,-6.6) node {$B_2$};
\draw [gray, fill=gray, fill opacity=0.1] (47,-37.2) circle (3);
\draw (47,-37.2) node {$Z_2$};
\draw [gray, fill=gray, fill opacity=0.1] (40.7,-42.1) circle (3);
\draw (40.7,-42.1) node {$M_3$};
\draw [gray, fill=gray, fill opacity=0.1] (51.7,-47.8) circle (3);
\draw (51.7,-47.8) node {$M_2$};
\draw [gray, fill=gray, fill opacity=0.1] (30,-47.8) circle (3);
\draw (30,-47.8) node {$M_1$};
\draw [gray, fill=gray, fill opacity=0.1] (62,-21.9) circle (3);
\draw (62,-21.9) node {$Z_{4a}$};
\draw [gray, fill=gray, fill opacity=0.1] (62,-12) circle (3);
\draw (62,-12) node {$Z_{4b}$};
\draw [gray, dotted, thick, fill=white, fill opacity=0.1] (19.1,-21.9) circle (3);
\draw (19.1,-21.9) node {$Z_{5a}$};
\draw [gray, fill=gray, fill opacity=0.1] (19.1,-12) circle (3);
\draw (19.1,-12) node {$Z_{5b}$};
\draw [gray, fill=gray, fill opacity=0.1] (62,-32.8) circle (3);
\draw (62,-32.8) node {$Z_{6}$};
\draw [gray, fill=gray, fill opacity=0.1] (19.7,-32.8) circle (3);
\draw (19.7,-32.8) node {$Z_7$};
\draw [gray, fill=gray, fill opacity=0.1] (34.5,-37.2) circle (3);
\draw (34.5,-37.2) node {$Z_3$};
\draw [gray, fill=gray, fill opacity=0.1] (62,-42.1) circle (3);
\draw (62,-42.1) node {$Z_8$};
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (33,-26.4) -- (48.7,-26.4);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (43.26,-21.26) -- (49.14,-24.84);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (38.16,-21.29) -- (32.54,-24.81);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (39.03,-12.89) -- (31.67,-23.91);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (42.4,-12.87) -- (50,-23.93);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (51.7,-9.6) -- (51.7,-23.4);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (30,-9.6) -- (30,-23.4);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (32.83,-7.6) -- (37.87,-9.4);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (48.86,-7.58) -- (43.54,-9.42);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (59.7,-23.9) -- (54.56,-25.51);
%%
\draw [gray, dotted, very thick, -{Latex[width=6pt, length=6pt]}] (21.87,-23.04) -- (27.23,-25.26);
\draw [gray, dotted, very thick, -{Latex[width=6pt, length=6pt]}] (19.1,-18.9) -- (19.1,-15);
%%
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (27.45,-27.98) -- (22.25,-31.22);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (54.25,-27.98) -- (59.45,-31.22);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (31.15,-29.17) -- (33.35,-34.43);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (37.04,-35.6) -- (49.16,-28);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (32.53,-28.01) -- (44.47,-35.59);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (50.5,-29.15) -- (48.2,-34.45);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (49.04,-46.42) -- (43.36,-43.48);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (32.65,-46.39) -- (38.05,-43.51);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (59.12,-33.64) -- (49.88,-36.36);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (30,-44.8) -- (30,-29.4);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (62,-18.9) -- (62,-15);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (51.7,-44.8) -- (51.7,-29.4);
\end{tikzpicture}
%%%%
    \caption{Caption}
    \label{fig:enter-label}
\end{figure}

==> figure_tex/figure_latent_experiment.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (30,-26.4) circle (3);
\draw (30,-26.4) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (44.7,-26.4) circle (3);
\draw (44.7,-26.4) node {$Y$};
\draw [OrangeRed, dashed, thick,  fill=OrangeRed, fill opacity=0.1]  (37.5,-19.8) circle (3);
\draw (37.5,-19.8) node {$Z_1$};
\draw [OrangeRed, dashed, thick,  fill=OrangeRed, fill opacity=0.1] (37.5,-10.5) circle (3);
\draw (37.5,-10.5) node {$B_3$};
\draw [OrangeRed, dashed, thick,  fill=OrangeRed, fill opacity=0.1] (30.6,-6) circle (3);
\draw (30.6,-6) node {$B_1$};
\draw [OrangeRed, dashed, thick,  fill=OrangeRed, fill opacity=0.1] (44.7,-6) circle (3);
\draw (44.7,-6) node {$B_2$};
\draw [Lavender, fill=Lavender, fill opacity=0.1]  (37.5,-41) circle (3);
\draw (37.5,-41) node {$Z_2$};
\draw [Lavender, fill=Lavender, fill opacity=0.1]  (37.5,-49.5) circle (3);
\draw (37.5,-49.5) node {$M_3$};
\draw [Dandelion, dashed, thick, fill=Dandelion, fill opacity=0.1]  (44.7,-54.8) circle (3);
\draw (44.7,-54.8) node {$M_2$};
\draw [LimeGreen, dashed, thick, fill=LimeGreen, fill opacity=0.1] (30,-54.8) circle (3);
\draw (30,-54.8) node {$M_1$};
\draw [Dandelion, dashed, thick, fill=Dandelion, fill opacity=0.1] (55.2,-22.2) circle (3);
\draw (55.2,-22.2) node {$Z_{4a}$};
\draw [Dandelion, fill=Dandelion, fill opacity=0.1]  (55.2,-13.6) circle (3);
\draw (55.2,-13.6) node {$Z_{4b}$};
\draw [LimeGreen,  dashed, thick, fill=LimeGreen, fill opacity=0.1] (20.7,-21.9) circle (3);
\draw (20.7,-21.9) node {$Z_{5a}$};
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (20.7,-13.6) circle (3);
\draw (20.7,-13.6) node {$Z_{5b}$};
\draw [gray, fill=gray, fill opacity=0.1] (55.2,-32.8) circle (3);
\draw (55.2,-32.8) node {$Z_6$};
\draw [gray, fill=gray, fill opacity=0.1] (20.7,-32.8) circle (3);
\draw (20.7,-32.8) node {$Z_7$};
\draw [gray, fill=gray, fill opacity=0.1] (37.5,-32.8) circle (3);
\draw (37.5,-32.8) node {$Z_3$};
\draw [gray, fill=gray, fill opacity=0.1] (55.2,-42.1) circle (3);
\draw (55.2,-42.1) node {$Z_8$};
%%%%%%%%
\draw [black] (33,-26.4) -- (41.7,-26.4);
\fill [black] (41.7,-26.4) -- (40.9,-25.9) -- (40.9,-26.9);
\draw [black] (39.71,-21.83) -- (42.49,-24.37);
\fill [black] (42.49,-24.37) -- (42.24,-23.46) -- (41.56,-24.2);
\draw [black] (35.25,-21.78) -- (32.25,-24.42);
\fill [black] (32.25,-24.42) -- (33.18,-24.26) -- (32.52,-23.51);
\draw [black] (36.22,-13.21) -- (31.28,-23.69);
\fill [black] (31.28,-23.69) -- (32.07,-23.18) -- (31.17,-22.75);
\draw [black] (38.74,-13.23) -- (43.46,-23.67);
\fill [black] (43.46,-23.67) -- (43.59,-22.73) -- (42.68,-23.14);
\draw [black] (44.7,-9) -- (44.7,-23.4);
\fill [black] (44.7,-23.4) -- (45.2,-22.6) -- (44.2,-22.6);
\draw [black] (30.51,-9) -- (30.09,-23.4);
\fill [black] (30.09,-23.4) -- (30.61,-22.62) -- (29.61,-22.59);
\draw [black] (33.11,-7.64) -- (34.99,-8.86);
\fill [black] (34.99,-8.86) -- (34.59,-8.01) -- (34.04,-8.84);
\draw [black] (42.16,-7.59) -- (40.04,-8.91);
\fill [black] (40.04,-8.91) -- (40.99,-8.91) -- (40.46,-8.06);
\draw [black] (52.7,-23.9) -- (47.56,-25.51);
\fill [black] (47.56,-25.51) -- (48.48,-25.74) -- (48.18,-24.79);
\draw [black] (55.2,-19.2) -- (55.2,-16.6);
\fill [black] (55.2,-16.6) -- (54.7,-17.4) -- (55.7,-17.4);
\draw [black] (23.4,-23.21) -- (27.3,-25.09);
\fill [black] (27.3,-25.09) -- (26.8,-24.29) -- (26.36,-25.19);
\draw [black] (20.7,-18.8) -- (20.7,-16.6);
\fill [black] (20.7,-16.6) -- (20.2,-17.4) -- (21.2,-17.4);
\draw [black] (27.53,-28.1) -- (23.17,-31.1);
\fill [black] (23.17,-31.1) -- (24.11,-31.06) -- (23.55,-30.23);
\draw [black] (47.26,-27.96) -- (52.64,-31.24);
\fill [black] (52.64,-31.24) -- (52.22,-30.4) -- (51.7,-31.25);
\draw [black] (32.28,-28.35) -- (35.22,-30.85);
\fill [black] (35.22,-30.85) -- (34.93,-29.95) -- (34.28,-30.71);
\draw [black] (39.74,-30.81) -- (42.46,-28.39);
\fill [black] (42.46,-28.39) -- (41.53,-28.55) -- (42.19,-29.3);
\draw [black] (31.37,-29.07) -- (36.13,-38.33);
\fill [black] (36.13,-38.33) -- (36.21,-37.39) -- (35.32,-37.85);
\draw [black] (43.37,-29.09) -- (38.83,-38.31);
\fill [black] (38.83,-38.31) -- (39.63,-37.81) -- (38.73,-37.37);
\draw [black] (42.28,-53.02) -- (39.92,-51.28);
\fill [black] (39.92,-51.28) -- (40.26,-52.16) -- (40.86,-51.35);
\draw [black] (32.45,-53.07) -- (35.05,-51.23);
\fill [black] (35.05,-51.23) -- (34.11,-51.28) -- (34.69,-52.1);
\draw [black] (52.48,-34.06) -- (40.22,-39.74);
\fill [black] (40.22,-39.74) -- (41.16,-39.86) -- (40.74,-38.95);
\draw [black] (30,-51.8) -- (30,-29.4);
\fill [black] (30,-29.4) -- (29.5,-30.2) -- (30.5,-30.2);
\draw [black] (44.7,-51.7) -- (44.7,-29.4);
\fill [black] (44.7,-29.4) -- (44.2,-30.2) -- (45.2,-30.2);
\end{tikzpicture}
%%%%%%%%%%%%%
    \caption{An 18-node DAG with a butterfly structure, M-structure, and inter-partition active paths. Members of $\z_1$ are pictured in red, $\z_2$ in pink, $\z_4$ in yellow, and $\z_5$ in green. This structure was used to experimentally demonstrate the robustness of LDP to latent confounding, where one to three nodes with a dashed perimeter were dropped per iteration. Results are reported in Section \ref{sec:experiments} and Table \ref{tab:latents}.}
    \label{fig:latents}
\end{figure}


==> figure_tex/figure_latent_pretreatment.tex <==
\begin{figure}[!h]
    \centering
%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (33.3,-35.1) circle (3);
\draw (33.3,-35.1) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (48.2,-35.1) circle (3);
\draw (48.2,-35.1) node {$Y$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (40.2,-25.5) circle (3);
\draw (40.2,-25.5) node {$Z_1$};
\draw [gray, dotted, thick, fill=gray, fill opacity=0.05] (24.6,-27.8) circle (3);
\draw (24.6,-27.8) node {$Z_{5a}$};
\draw [Dandelion, fill=Dandelion, fill opacity=0.1] (32,-20.9) circle (3);
\draw (32,-20.9) node {$Z_{5b}$};
\draw [gray, dotted, thick, fill=gray, fill opacity=0.05]  (57.7,-27.8) circle (3);
\draw (57.7,-27.8) node {$Z_{4a}$};
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (49.2,-20.9) circle (3);
\draw (49.2,-20.9) node {$Z_{4b}$};
\draw [black] (36.3,-35.1) -- (45.2,-35.1);
\fill [black] (45.2,-35.1) -- (44.4,-34.6) -- (44.4,-35.6);
%%%
\draw [gray, dotted, thick] (55.32,-29.63) -- (50.58,-33.27);
\fill [gray] (50.58,-33.27) -- (51.52,-33.18) -- (50.91,-32.39);
%%%
\draw [gray, dotted, thick] (26.9,-29.73) -- (31,-33.17);
\fill [gray] (31,-33.17) -- (30.71,-32.27) -- (30.07,-33.04);
%%%
\draw [gray, dotted, thick] (26.4,-25.4) -- (29.66,-22.78);
\fill [gray] (29.66,-22.78) -- (28.72,-22.89) -- (29.35,-23.67);
%%%
\draw [gray, dotted, thick] (55.37,-25.91) -- (51.53,-22.79);
\fill [gray] (51.53,-22.79) -- (51.84,-23.68) -- (52.47,-22.91);
%%%
\draw [black] (38.45,-27.94) -- (35.05,-32.66);
\fill [black] (35.05,-32.66) -- (35.92,-32.31) -- (35.11,-31.72);
\draw [black] (42.12,-27.8) -- (46.28,-32.8);
\fill [black] (46.28,-32.8) -- (46.15,-31.86) -- (45.38,-32.5);
\end{tikzpicture}
%%%%%%%%
\hspace{5mm}
%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (27.2,-35.1) circle (3);
\draw (27.2,-35.1) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (48.2,-35.1) circle (3);
\draw (48.2,-35.1) node {$Y$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.5,-18.6) circle (3);
\draw (37.5,-18.6) node {$Z_{1b}$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (27.2,-25) circle (3);
\draw (27.2,-25) node {$Z_{1a}$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (48.2,-25) circle (3);
\draw (48.2,-25) node {$Z_{1c}$};
\draw [Dandelion, fill=Dandelion, fill opacity=0.1] (13.6,-30.6) circle (3);
\draw (13.6,-30.6) node {$Z_{5a}$};
\draw [gray, dotted, thick, fill=gray, fill opacity=0.05]  (17.5,-18.6) circle (3);
\draw (17.5,-18.6) node {$Z_{5b}$};
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (60.9,-30.6) circle (3);
\draw (60.9,-30.6) node {$Z_{4a}$};
\draw [gray, dotted, thick, fill=gray, fill opacity=0.05]  (57.9,-18.6) circle (3);
\draw (57.9,-18.6) node {$Z_{4b}$};
\draw [black] (30.2,-35.1) -- (45.2,-35.1);
\fill [black] (45.2,-35.1) -- (44.4,-34.6) -- (44.4,-35.6);
\draw [black] (27.2,-28) -- (27.2,-32.1);
\fill [black] (27.2,-32.1) -- (27.7,-31.3) -- (26.7,-31.3);
\draw [black] (48.2,-28) -- (48.2,-32.1);
\fill [black] (48.2,-32.1) -- (48.7,-31.3) -- (47.7,-31.3);
\draw [black] (34.95,-20.18) -- (29.75,-23.42);
\fill [black] (29.75,-23.42) -- (30.69,-23.42) -- (30.16,-22.57);
\draw [black] (40.07,-20.14) -- (45.63,-23.46);
\fill [black] (45.63,-23.46) -- (45.2,-22.62) -- (44.68,-23.48);
%%%
\draw [gray, dotted, thick] (20,-20.25) -- (24.7,-23.35);
\fill [gray] (24.7,-23.35) -- (24.3,-22.49) -- (23.75,-23.32);
%%%
\draw [gray, dotted, thick] (55.4,-20.25) -- (50.7,-23.35);
\fill [gray] (50.7,-23.35) -- (51.65,-23.32) -- (51.1,-22.49);
%%%
\draw [gray, dotted, thick] (59.2,-21.4) -- (60.35,-27.65);
\fill [gray] (60.35,-27.65) -- (60.7,-26.77) -- (59.72,-26.95);
%%%
\draw [black] (58.07,-31.6) -- (51.03,-34.1);
\fill [black] (51.03,-34.1) -- (51.95,-34.3) -- (51.61,-33.36);
%%%
\draw [gray, dotted, thick] (16.3,-21.4) -- (14.44,-27.72);
\fill [gray] (14.44,-27.72) -- (15.15,-27.09) -- (14.19,-26.81);
%%%
\draw [black] (16.45,-31.54) -- (24.35,-34.16);
\fill [black] (24.35,-34.16) -- (23.75,-33.43) -- (23.44,-34.38);
\end{tikzpicture}
    \caption{Causally insufficient structures with pretreatment $\z$. When unobserved, variables with dotted edges act as latent confounders in causally insufficient graphs. In Section \ref{sec:latent}, one variable is treated as latent at a time for each experiment. Observe that a member of $\z_4$ can act as a confounder for members of $\z_1$ or $\z_4$, while a member of $\z_5$ can act as a confounder for members of $\z_1$ or $\z_5$.}
    \label{fig:latent_experiments}
\end{figure}



==> figure_tex/figure_lung.tex <==
\begin{figure}[!h]
    \centering
%%%%%%%%%%%%%%%%%%%%%%
%% LUNG
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (26.3,-18.3) circle (3);
\draw (26.3,-18.3) node {\scriptsize ASIA};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (26.3,-27.6) circle (3);
\draw (26.3,-27.6) node {\scriptsize TUB};
%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (38.8,-27.6) circle (3);
\draw (38.8,-27.6) node {\scriptsize EITHER};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (38.8,-18.3) circle (3);
\draw (38.8,-18.3) node {\scriptsize LUNG};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (45.9,-9.4) circle (3);
\draw (45.9,-9.4) node {\scriptsize SMOKE};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (52.4,-18.3) circle (3);
\draw (52.4,-18.3) node {\scriptsize BRONC};
%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (52.4,-27.6) circle (3);
\draw (52.4,-27.6) node {\scriptsize DYSP};
%%
\draw [gray, fill=gray, fill opacity=0.1]  (38.8,-37.7) circle (3);
\draw (38.8,-37.7) node {\scriptsize XRAY};
%%%%%%%%%%
\draw [black] (41.8,-27.6) -- (49.4,-27.6);
\fill [black] (49.4,-27.6) -- (48.6,-27.1) -- (48.6,-28.1);
\draw [black] (38.8,-21.3) -- (38.8,-24.6);
\fill [black] (38.8,-24.6) -- (39.3,-23.8) -- (38.3,-23.8);
\draw [black] (52.4,-21.3) -- (52.4,-24.6);
\fill [black] (52.4,-24.6) -- (52.9,-23.8) -- (51.9,-23.8);
\draw [black] (44.03,-11.75) -- (40.67,-15.95);
\fill [black] (40.67,-15.95) -- (41.56,-15.64) -- (40.78,-15.02);
\draw [black] (47.67,-11.82) -- (50.63,-15.88);
\fill [black] (50.63,-15.88) -- (50.56,-14.94) -- (49.76,-15.53);
\draw [black] (38.8,-30.7) -- (38.8,-34.7);
\fill [black] (38.8,-34.7) -- (39.3,-33.9) -- (38.3,-33.9);
\draw [black] (29.3,-27.6) -- (35.8,-27.6);
\fill [black] (35.8,-27.6) -- (35,-27.1) -- (35,-28.1);
\draw [black] (26.3,-21.4) -- (26.3,-24.6);
\fill [black] (26.3,-24.6) -- (26.8,-23.8) -- (25.8,-23.8);
\end{tikzpicture}
    \caption{Causal structure of the \textsc{Lung} benchmark. Unlike the other benchmarks, the entire ground truth DAG provided by \href{https://www.bnlearn.com/bnrepository/}{\texttt{bnlearn}} was used for inference. }
    \label{fig:lung}
\end{figure}



==> figure_tex/figure_m.tex <==
\begin{figure}[!h]
    \centering
    \centering
    %%%%%%%%%%%%%%%%%%
    %% OBSERVED
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$M_3$};
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$M_1$};
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$M_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    %\draw [black,-{Latex[width=8pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    %\draw [black,-{Latex[width=8pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,-{Latex[width=8pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,-{Latex[width=8pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,-{Latex[width=8pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,-{Latex[width=8pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=8pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%%%%
    %%% LATENT
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$M_3$};
    \draw [black, dotted, thick] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$U_1$};
    \draw [black, dotted, thick] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$U_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    %\draw [black,-{Latex[width=8pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    %\draw [black,-{Latex[width=8pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,dotted,-{Latex[width=8pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,dotted,-{Latex[width=8pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,dotted,-{Latex[width=8pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,dotted,-{Latex[width=8pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=8pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \caption{Adjusting for variable $Z$ can induce M-bias when unobserved variables $U_1$ and $U_2$ (left) or observed variables $V_1$ and $V_2$ (right) also belong to the causal structure.}
    \label{fig:m_collider}
\end{figure}

==> figure_tex/figure_m_butterfly.tex <==
\begin{figure}[!h]
   \centering
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
% M3
\draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (37.3,-12.4) circle (3);
\draw (37.3,-12.4) node {$\mathbf{M_3}$};
% M1
\draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (30.5,-6.6) circle (3);
\draw (30.5,-6.6) node {$\mathbf{M_1}$};
% M2
\draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (44.7,-6.6) circle (3);
\draw (44.7,-6.6) node {$\mathbf{M_2}$};
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
\draw [black] (42.34,-8.45) -- (39.66,-10.55);
\fill [black] (39.66,-10.55) -- (40.6,-10.45) -- (39.98,-9.66);
\draw [black] (30.5,-9.6) -- (30.5,-26.5);
\fill [black] (30.5,-26.5) -- (31,-25.7) -- (30,-25.7);
\draw [black] (44.62,-9.6) -- (44.18,-26.5);
\fill [black] (44.18,-26.5) -- (44.7,-25.71) -- (43.7,-25.69);
\draw [black] (32.78,-8.55) -- (35.02,-10.45);
\fill [black] (35.02,-10.45) -- (34.73,-9.55) -- (34.08,-10.31);
\end{tikzpicture}
%%%%%%
\hspace{10mm}
%%%%%%
\begin{tikzpicture}[scale=0.13]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% B3
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (37.3,-12.4) circle (3);
\draw (37.3,-12.4) node {$\mathbf{B_3}$};
%%% B1
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (30.5,-6.6) circle (3);
\draw (30.5,-6.6) node {$\mathbf{B_1}$};
%%% B2
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (44.7,-6.6) circle (3);
\draw (44.7,-6.6) node {$\mathbf{B_2}$};
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
\draw [black] (42.34,-8.45) -- (39.66,-10.55);
\fill [black] (39.66,-10.55) -- (40.6,-10.45) -- (39.98,-9.66);
\draw [black] (30.5,-9.6) -- (30.5,-26.5);
\fill [black] (30.5,-26.5) -- (31,-25.7) -- (30,-25.7);
\draw [black] (44.62,-9.6) -- (44.18,-26.5);
\fill [black] (44.18,-26.5) -- (44.7,-25.71) -- (43.7,-25.69);
\draw [black] (32.78,-8.55) -- (35.02,-10.45);
\fill [black] (35.02,-10.45) -- (34.73,-9.55) -- (34.08,-10.31);
\draw [black] (34.9,-14.3) -- (31.33,-26.62);
\fill [black] (31.33,-26.62) -- (32.04,-25.99) -- (31.08,-25.71);
\draw [black] (39.8,-14.2) -- (43.29,-26.61);
\fill [black] (43.29,-26.61) -- (43.55,-25.71) -- (42.59,-25.98);
\end{tikzpicture}
    \caption{M-structures and butterfly structures \citep{ding_adjust_2014}. Ten-node DAG plus M-structure (left) and ten-node DAG plus butterfly structure (right). Note that $\mathbf{M}_1 \in \z_5$, $\mathbf{M}_2 \in \z_4$, $\mathbf{M}_3 \in \z_2$, and $\{\mathbf{B}_1, \mathbf{B}_2, \mathbf{B}_3\} \in \z_1$. Performance of LDP on these structures is reported in Table \ref{tab:results_m_butterfly}.}
    \label{fig:m_butterfly}
\end{figure}


==> figure_tex/figure_m_butterfly_latent.tex <==
\begin{figure}[!h]
    \centering
    \centering
    %%%%%%%%%%%%%%%%%%
    %% OBSERVED
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$M_3$};
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$M_1$};
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$M_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    %\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    %\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,-{Latex[width=6pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,-{Latex[width=6pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,-{Latex[width=6pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,-{Latex[width=6pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%%%%
    %%% LATENT
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [YellowOrange, fill=YellowOrange, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$M_3$};
    \draw [black, dotted, thick] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$U_1$};
    \draw [black, dotted, thick] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$U_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    %\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    %\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,dotted,-{Latex[width=6pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,dotted,-{Latex[width=6pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,dotted,-{Latex[width=6pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,dotted,-{Latex[width=6pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture} \\
    %%%%%%%%%%%%%%%%%%
    %% OBSERVED
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$B3$};
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$B_1$};
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$B_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    \draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    \draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,-{Latex[width=6pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,-{Latex[width=6pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,-{Latex[width=6pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,-{Latex[width=6pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%%%%
    %%% LATENT
    %%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (49.1,-19.2) circle (3);
    \draw (49.1,-19.2) node {$B3$};
    \draw [black, dotted, thick] (35.1,-15.2) circle (3);
    \draw (35.1,-15.2) node {$U_1$};
    \draw [black, dotted, thick] (63.1,-15.2) circle (3);
    \draw (63.1,-15.2) node {$U_2$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
    \draw (42.1,-29.5) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
    \draw (56.2,-29.5) node {$Y$};
    %% Z --> X
    \draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
    %% Z --> Y
    \draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
    %% U1 --> X
    \draw [black,dotted,-{Latex[width=6pt]}] (36.8,-17.68) -- (40.5,-27.02);
    %% U1 --> Z
    \draw [black,dotted,-{Latex[width=6pt]}] (38.1,-16) -- (46.1,-19);
    %% U2 --> Z
    \draw [black,dotted,-{Latex[width=6pt]}] (60.1,-16) -- (52.1,-19);
    %% U2 --> Y
    \draw [black,dotted,-{Latex[width=6pt]}] (61.4,-17.68) -- (57.98,-27.02);
    %% X --> Y
    \draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5); %node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \end{tikzpicture}
    \caption{Top row: Adjusting for variable $M_3$ can induce M-bias when unobserved variables $U_1$ and $U_2$ (right) or observed variables $M_1$ and $M_2$ (left) also belong to the causal structure. Bottom row: Butterfly structures raise the risk of butterfly bias, i.e. confounding bias and M-bias. Adjusting for variable $B_3$ can reduce confounding bias but induce M-bias when unobserved variables $U_1$ and $U_2$ (right) or observed variables $B_1$ and $B_2$ (left) also belong to the causal structure.}
    \label{fig:m_butterfly_latent}
\end{figure}

==> figure_tex/figure_mi.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}%[decoration={brace,mirror,amplitude=7}]
  \tikzset{venn circle/.style={draw,circle,minimum width=4cm,fill=#1,fill opacity=0.4}}

  %% CIRCLES
  \node [venn circle=Orchid, label=above:{\color{Orchid}$H(X)$}] (A) at (0,0) {$H(X|Y)\quad\quad\quad$};
  \node [venn circle=SeaGreen, label=above:{\color{SeaGreen}$H(Y)$}] (C) at (0:2.5cm) {$\quad\quad\quad H(Y|X)$};

  %% LABELS
  \node[below] at (barycentric cs:A=1/2,C=1/2) {$\mathbb{I}(X;Y)$};   
  %\node[below] at (barycentric cs:(10:8cm)) {$H(X)$};  

  %% BRACES:
  %% JOINT H(X,Y)
  \draw [decorate, very thick, decoration={brace,mirror,amplitude=7}] ([yshift=-22mm]A.west) --node[below=3mm]{$H(X,Y)$} ([yshift=-22mm]C.east);
  %% MARGINAL H(X)
  %\draw [decorate, thick, decoration={brace,mirror,amplitude=7}] ([xshift=-20mm]A.north) --node[below=3mm]{$H(X)$} ([xshift=-20mm]A.south);
  %% MARGINAL H(Y)
  %\draw [decorate, thick, decoration={brace,amplitude=7}] ([yshift=0mm]C.north) --node[below=3mm]{$H(Y)$} ([yshift=0mm]C.south);
  
\end{tikzpicture}  
    \caption{\footnotesize Relationships among mutual information, marginal entropy, joint entropy, and conditional entropy. Adapted from \cite{cover_elements_2006}.}
    \label{fig:mi_entropy}
\end{figure}


==> figure_tex/figure_mildew.tex <==
\begin{figure}[!h]
    \centering
%%%%%%%%%%%%%%%%%%%%%%
%% MILDEW
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (36.6,-28.7) circle (3);
\draw (36.6,-28.7) node {\scalebox{.6}{MIKRO\_1}};
%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (48.9,-28.7) circle (3);
\draw (48.9,-28.7) node {\scalebox{.5}{MELDUG\_2}};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (24.9,-18.3) circle (3);
\draw (24.9,-18.3) node {\scalebox{.5}{NEDBOER\_1}};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (25.5,-38.8) circle (3);
\draw (25.5,-38.8) node {\tiny TEMP\_1 };
%%
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (61.7,-18.3) circle (3);
\draw (61.7,-18.3) node {\scalebox{.6}{MIDDEL\_1}};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (48.9,-18.3) circle (3);
\draw (48.9,-18.3) node {\scalebox{.5}{MELDUG\_1}};
%%
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (36.6,-18.3) circle (3);
\draw (36.6,-18.3) node {\tiny LAI\_1 };
%%
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (61.7,-38.8) circle (3);
\draw (61.7,-38.8) node {\scalebox{.5}{MELDUG\_3}};
%%
\draw [gray, fill=gray, fill opacity=0.1] (61.7,-28.7) circle (3);
\draw (61.7,-28.7) node {\scalebox{.5}{NEDBOER\_2}};
%%
\draw [gray, fill=gray, fill opacity=0.1] (42.5,-38.8) circle (3);
\draw (42.5,-38.8) node {\scalebox{.6}{MIDDEL\_3}};
%%
\draw [gray, fill=gray, fill opacity=0.1] (24.9,-28.7) circle (3);
\draw (24.9,-28.7) node {\scalebox{.4}{STRAALING\_1}};
%%%%%%%
\draw [black] (39.6,-28.7) -- (45.9,-28.7);
\fill [black] (45.9,-28.7) -- (45.1,-28.2) -- (45.1,-29.2);
\draw [black] (48.9,-21.4) -- (48.9,-25.7);
\fill [black] (48.9,-25.7) -- (49.4,-24.9) -- (48.4,-24.9);
\draw [black] (45.9,-18.3) -- (39.6,-18.3);
\fill [black] (39.6,-18.3) -- (40.4,-18.8) -- (40.4,-17.8);
\draw [black] (36.6,-21.4) -- (36.6,-25.7);
\fill [black] (36.6,-25.7) -- (37.1,-24.9) -- (36.1,-24.9);
\draw [black] (27.14,-20.29) -- (34.36,-26.71);
\fill [black] (34.36,-26.71) -- (34.09,-25.8) -- (33.43,-26.55);
\draw [black] (27.72,-36.78) -- (34.38,-30.72);
\fill [black] (34.38,-30.72) -- (33.45,-30.89) -- (34.13,-31.63);
\draw [black] (59.37,-20.19) -- (51.23,-26.81);
\fill [black] (51.23,-26.81) -- (52.16,-26.69) -- (51.53,-25.92);
\draw [black] (51.26,-30.56) -- (59.34,-36.94);
\fill [black] (59.34,-36.94) -- (59.03,-36.05) -- (58.41,-36.84);
\end{tikzpicture}
    \caption{Causal structure of the \textsc{Mildew} benchmark. The full ground truth DAG is pictured in Figure \ref{fig:mildew_full}. Inference was performed on the subgraph of Figure \ref{fig:mildew_full} induced by the nodes pictured here. }
    \label{fig:mildew}
\end{figure}

==> figure_tex/figure_motivation_ground_truth.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, thick,  fill=BlueViolet, fill opacity=0.1] (26.9,-27.3) circle (3);
\draw (26.9,-27.3) node {$X$};
\draw [BlueViolet, thick,  fill=BlueViolet, fill opacity=0.1] (43.9,-27.7) circle (3);
\draw (43.9,-27.7) node {$Y$};
\draw [gray, thick,  fill=gray, fill opacity=0.1] (50.6,-35.5) circle (3);
\draw (50.6,-35.5) node {$Z_8$};
\draw [gray, thick,  fill=gray, fill opacity=0.1] (50.6,-20.1) circle (3);
\draw (50.6,-20.1) node {$Z_4$};
\draw [OrangeRed, thick,  fill=OrangeRed, fill opacity=0.1] (35.5,-35.5) circle (3);
\draw (35.5,-35.5) node {$Z_1$};
\draw [gray, thick,  fill=gray, fill opacity=0.1] (20.6,-35.5) circle (3);
\draw (20.6,-35.5) node {$Z_7$};
\draw [gray, thick,  fill=gray, fill opacity=0.1] (20.6,-20.1) circle (3);
\draw (20.6,-20.1) node {$Z_5$};
\draw [OrangeRed, thick,  fill=OrangeRed, fill opacity=0.1] (35.5,-20.1) circle (3);
\draw (35.5,-20.1) node {$B_3$};
\draw [OrangeRed, thick,  fill=OrangeRed, fill opacity=0.1] (26.9,-12.2) circle (3);
\draw (26.9,-12.2) node {$B_1$};
\draw [OrangeRed, thick,  fill=OrangeRed, fill opacity=0.1] (43.9,-12.2) circle (3);
\draw (43.9,-12.2) node {$B_2$};
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (29.9,-27.7) -- (40.9,-27.7);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (48.9,-22.7) -- (46.02,-25.58);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (37.7,-33.46) -- (41.7,-29.74);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (33.33,-33.43) -- (29.07,-29.37);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (41.71,-14.26) -- (37.69,-18.04);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (29.11,-14.23) -- (33.29,-18.07);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (22.58,-22.36) -- (24.92,-25.04);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (25.4,-29.9) -- (22.55,-33.22);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (37.72,-22.11) -- (41.68,-25.69);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (33.2,-22.03) -- (29.2,-25.37);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (26.9,-15.2) -- (26.9,-24.3);
\draw [black, thick, -{Latex[width=6pt, length=6pt]}] (43.9,-15.2) -- (43.9,-24.7);
\end{tikzpicture}
    \label{fig:motive_truth}
\end{figure}





==> figure_tex/figure_pc_mec_ambiguous.tex <==
    \begin{tikzpicture}[scale=0.13]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (29.5,-29.3) circle (3);
    \draw (29.5,-29.3) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (46.5,-29.3) circle (3);
    \draw (46.5,-29.3) node {$Y$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (29.5,-18.7) circle (3);
    \draw (29.5,-18.7) node {$Z_{1b}$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (38.1,-10.4) circle (3);
    \draw (38.1,-10.4) node {$Z_{1a}$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (46.5,-18.7) circle (3);
    \draw (46.5,-18.7) node {$Z_{1c}$};
    \draw [gray, fill=gray, fill opacity=0.1] (18.4,-18.7) circle (3);
    \draw (18.4,-18.7) node {$Z_5$};
    \draw [gray, fill=gray, fill opacity=0.1] (58.3,-18.7) circle (3);
    \draw (58.3,-18.7) node {$Z_4$};
    \draw [black,thick,-{Latex[width=4pt]}] (20.57,-20.77) -- (27.33,-27.23);
    \draw [black,thick,-{Latex[width=4pt]}] (29.5,-21.7) -- (29.5,-26.3);
    \draw [black,thick,-{Latex[width=4pt]}] (46.5,-21.7) -- (46.5,-26.3);
    \draw [black,thick,-{Latex[width=4pt]}] (56.07,-20.7) -- (48.73,-27.3);
    \draw [black,thick,-{Latex[width=4pt]}] (32.5,-29.3) -- (43.5,-29.3);
    \draw [black,thick,-{Latex[width=4pt]}] (35.94,-12.48) -- (31.66,-16.62);
    \draw [black,thick,-{Latex[width=4pt]}] (40.23,-12.51) -- (44.37,-16.59);
    \end{tikzpicture}

==> figure_tex/figure_pretreatment.tex <==
%Kyra: conventionally, we would keep figures/tables on the top unless it is absolutely necessary to keep them in line.
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
%\draw [SeaGreen, fill=SeaGreen, fill opacity=0.1] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node {$\mathbf{Z_8}$};
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
\end{tikzpicture}
    \caption{Pretreatment variables ({\color{WildStrawberry}red}) versus post-treatment variables ({\color{SeaGreen}green}). $\z_1$ (confounders), $\z_4$, and $\z_5$ (instruments) are pretreatment variables, which causally precede exposure $X$. $\z_2$ (colliders), $\z_3$ (mediators), $\z_6$, and $\z_7$ are post-treatment variables, with $X$ as their causal ancestor. $\z_8$ is neither pre- nor post-treatment, as it is causally unrelated to $X$.}
    \label{fig:pretreatment}
\end{figure}


==> figure_tex/figure_pretreatment_only.tex <==
%Kyra: conventionally, we would keep figures/tables on the top unless it is absolutely necessary to keep them in line.
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z4
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, fill=gray, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
\end{tikzpicture}
    \caption{The reduced graph where $\z$ is pretreatment and contains no M-structures.}
    \label{fig:pretreatment_only}
\end{figure}


==> figure_tex/figure_primary_structures.tex <==
\begin{table*}[th!]
    \centering
    \begin{adjustbox}{max width=\textwidth}
    \begin{tabular}{|c|c|c|c|}
    \hline
    & & & \\
%%%%%%%%%%%
%% CASE 1
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_1$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
%\fill [gray, fill=gray, fill opacity=0.1] (43.79,-27.02) -- (44.65,-26.64) -- (43.82,-26.08);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%\fill [gray, fill=gray, fill opacity=0.1] (54.5,-27.03) -- (54.45,-26.09) -- (53.63,-26.66);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
\end{tikzpicture} & 
%%%%%%%%%%%
%% Case 2
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_2$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 2:} $Z$ is a collider.};
\end{tikzpicture}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
&
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_3$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 3:} $Z$ is a mediator.};
\end{tikzpicture}
%%%%%%%%%%%
%% CASE 4
%%%%%%%%%%%
&
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_4$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
%\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 4:} $Z$ causes outcome.};
\end{tikzpicture} \\
%%%%%%%%
\hline
& & & \\
%%%%%%%%%%%
%% CASE 5
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1](49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_5$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
%\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 5:} $Z$ causes exposure.};
\end{tikzpicture} &
%%%%%%%%%%%
%% Case 6
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_6$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
%\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 6:} Outcome causes $Z$.};
\end{tikzpicture}
&
%%%%%%%%%%%
%% CASE 7
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1](49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_7$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
%\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 7:} Exposure causes $Z$.};
\end{tikzpicture}
         & 
%%%%%%%%%%%
%% CASE 8
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_8$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
%\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
%\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,dashed,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 8:} $Z$ is isolated.};
\end{tikzpicture} \\
\hline
    \end{tabular}
    \end{adjustbox}
    \vspace{2mm}
    \caption{All potential acyclic triple subgraphs
    % that can be 
    induced by $X$, $Y$, and a single $Z$ when all paths are
    % restricted to a 
    of length 1. The dashed arrow from exposure $X$ to outcome $Y$ indicates 
    % that the strength of this relation is unknown. While 
    the effect of $X$ on $Y$ might be null, assuming
    % it is known that $X \nind Y$ and that 
    $Y$ cannot cause $X$. The partition taxonomy proposed in this work (Table \ref{tab:partitions}) generalizes these cases to more complex structures. In the more complex setting, edges represent both direct adjacencies and indirect active paths. The absence of a directed edge therefore indicates either an inactive or nonexistent path.}
    \label{tab:all_cases}
\end{table*}



==> figure_tex/figure_proxies.tex <==
\colorlet{Z1color}{WildStrawberry}
\colorlet{ZPOSTcolor}{YellowGreen}
\colorlet{Z4color}{OliveGreen}
\colorlet{Z5color}{TealBlue}
\colorlet{Z7color}{Melon}
\colorlet{Z8color}{Mulberry}

\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (32,-28.5) circle (3);
\draw (32,-28.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (46.2,-28.5) circle (3);
\draw (46.2,-28.5) node {$Y$};
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (39.3,-18.8) circle (3);
\draw (39.3,-18.8) node {$Z_{1b}$};
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (52.1,-18.8) circle (3);
\draw (52.1,-18.8) node {$Z_{1c}$};
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.1] (27.8,-18.8) circle (3);
\draw (27.8,-18.8) node {$Z_{1a}$};
\draw [black] (35,-28.5) -- (43.2,-28.5);
\fill [black] (43.2,-28.5) -- (42.4,-28) -- (42.4,-29);
\draw [black] (37.5,-21.2) -- (33.8,-26.1);
\fill [black] (33.8,-26.1) -- (34.68,-25.76) -- (33.89,-25.16);
\draw [black] (41.04,-21.24) -- (44.46,-26.06);
\fill [black] (44.46,-26.06) -- (44.4,-25.11) -- (43.59,-25.69);
\draw [black] (42.4,-18.8) -- (49.1,-18.8);
\fill [black] (49.1,-18.8) -- (48.3,-18.3) -- (48.3,-19.3);
\draw [black] (30.8,-18.8) -- (36.3,-18.8);
\fill [black] (36.3,-18.8) -- (35.5,-18.3) -- (35.5,-19.3);
\end{tikzpicture}
%%%%%
\hspace{5mm}
%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (32,-28.5) circle (3);
\draw (32,-28.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (46,-28.5) circle (3);
\draw (46,-28.5) node {$Y$};
\draw [YellowGreen, fill=YellowGreen, fill opacity=0.1]  (39.3,-18.8) circle (3);
\draw (39.3,-18.8) node {$Z_{2b}$};
\draw [YellowGreen, fill=YellowGreen, fill opacity=0.1]  (52.1,-18.8) circle (3);
\draw (52.1,-18.8) node {$Z_{2c}$};
\draw [gray, fill=gray, fill opacity=0.1]  (27.8,-18.8) circle (3);
\draw (27.8,-18.8) node {$Z_{8}$};
\draw [black] (34.8,-28.5) -- (43,-28.5);
\fill [black] (43,-28.5) -- (42.2,-28) -- (42.2,-29);
\draw [black] (42.4,-18.8) -- (49.1,-18.8);
\fill [black] (49.1,-18.8) -- (48.3,-18.3) -- (48.3,-19.3);
\draw [black] (30.8,-18.8) -- (36.3,-18.8);
\fill [black] (36.3,-18.8) -- (35.5,-18.3) -- (35.5,-19.3);
\draw [black] (33.8,-26.1) -- (37.5,-21.2);
\fill [black] (37.5,-21.2) -- (36.62,-21.54) -- (37.41,-22.14);
\draw [black] (44.3,-26.03) -- (41,-21.27);
\fill [black] (41,-21.27) -- (41.05,-22.21) -- (41.87,-21.64);
\end{tikzpicture}
%%%%%
\hspace{5mm}
%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (32,-28.5) circle (3);
\draw (32,-28.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (46.2,-28.5) circle (3);
\draw (46.2,-28.5) node {$Y$};
\draw [TealBlue, fill=TealBlue, fill opacity=0.1]  (39.3,-18.8) circle (3);
\draw (39.3,-18.8) node {$Z_{3b}$};
\draw [TealBlue, fill=TealBlue, fill opacity=0.1]  (52.1,-18.8) circle (3);
\draw (52.1,-18.8) node {$Z_{3c}$};
\draw [gray, fill=gray, fill opacity=0.1]  (27.8,-18.8) circle (3);
\draw (27.8,-18.8) node {$Z_{4}$};
\draw [black] (35,-28.5) -- (43.2,-28.5);
\fill [black] (43.2,-28.5) -- (42.4,-28) -- (42.4,-29);
\draw [black] (41.04,-21.24) -- (44.46,-26.06);
\fill [black] (44.46,-26.06) -- (44.4,-25.11) -- (43.59,-25.69);
\draw [black] (42.4,-18.8) -- (49.1,-18.8);
\fill [black] (49.1,-18.8) -- (48.3,-18.3) -- (48.3,-19.3);
\draw [black] (30.8,-18.8) -- (36.3,-18.8);
\fill [black] (36.3,-18.8) -- (35.5,-18.3) -- (35.5,-19.3);
\draw [black] (33.8,-26.1) -- (37.5,-21.2);
\fill [black] (37.5,-21.2) -- (36.62,-21.54) -- (37.41,-22.14);
\end{tikzpicture}
    \caption{Example proxy variables for $\z_1$, $\z_2$, and $\z_3$. All $Z_{*a}$ and $Z_{*c}$ are proxies for the corresponding $Z_{*b}$.}
    \label{fig:proxies}
\end{figure}

==> figure_tex/figure_ten_node.tex <==
%Kyra: conventionally, we would keep figures/tables on the top unless it is absolutely necessary to keep them in line.
\begin{figure}[t!]
    \centering
\begin{tikzpicture}[scale=0.10]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, fill=gray, fill opacity=0.1](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
%\draw [gray, fill=gray, fill opacity=0.1] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node {$\mathbf{Z_8}$};
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
\vspace{-5pt}
\end{tikzpicture}
    \caption{Given $X$ and $Y$, we can project any ground truth DAG onto a reduced 10-node DAG where nodes represent  partition sets (which may be empty), arrows signify both adjacencies and indirect active paths (one or more), and inter-partition relations are abstracted away. The dashed edge suggests a possible null relation.
    Conditioning on $\z_1$ blocks all backdoor paths for $\{X,Y\}$.}
    \label{fig:ten_node_dag}
% \vspace{-pt}
\end{figure}
\vspace{-5mm}

==> figure_tex/figure_ten_node_colored.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, fill=gray, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.08] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [SeaGreen, fill=SeaGreen, fill opacity=0.3] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
%\draw [gray, fill=gray, fill opacity=0.1] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node {$\mathbf{Z_8}$};
\draw [gray, fill=gray, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
\end{tikzpicture}
    \caption{Simple 10-node DAG surrounding $\{X,Y\}$.
    Covariate nodes represent the set of variables corresponding to each partition in Table \ref{tab:partitions}. Arrows signify both direct adjacencies and indirect active paths (one or more), with intermediate nodes and inter-covariate paths abstracted away. Non-gray covariate nodes are those whose discovery is directly used to discover the identity of darker nodes of the same color (e.g. knowledge of $\mathbf{Z_4}$ is used to identify $\mathbf{Z_2}$ and $\mathbf{Z_6}$). Knowledge of gray nodes is not used in subsequent discovery. The dashed edge between $X$ and $Y$ indicates that the strength of this relation is unknown, and may be null.}
    \label{fig:ten_node_dag_colored}
\end{figure}

==> figure_tex/figure_triples_one_row.tex <==
\begin{figure*}[!ht]
    \centering
%%%%%%%%%%%
%% CASE 1
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_1$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
\draw [black,-{Latex[width=4pt]}] (47.41,-21.68) -- (43.79,-27.02);
\draw [black,-{Latex[width=4pt]}] (50.8,-21.67) -- (54.5,-27.03);
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 2
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_2$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=4pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=4pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_3$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=4pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=4pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 4
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_4$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
%\draw [black,-{Latex[width=4pt]}] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=4pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 5
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1](49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_5$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,-{Latex[width=4pt]}] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
%\draw [black,-{Latex[width=4pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 6
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_6$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
\draw [black,{Latex[width=4pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 7
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1](49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_7$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
\draw [black,{Latex[width=4pt]}-] (47.41,-21.68) -- (43.79,-27.02);
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}
%%%%%%%%%%%
%% CASE 8
%%%%%%%%%%%
\fbox{\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [gray, fill=gray, fill opacity=0.1] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_8$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
\draw [black,-{Latex[width=4pt]}] (45.2,-29.5) -- (53.2,-29.5);
\end{tikzpicture}}

    \caption{All potential acyclic triples that can be induced by $X$, $Y$, and a single $Z$ when paths are restricted to a length of 1.}
    \label{fig:triples}
\end{figure*}

==> figure_tex/figure_z4_z5_z1_paths.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}[scale=0.14]
\tikzstyle{every node}+=[inner sep=0pt]
%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (26.3,-30) circle (3); 
\draw (26.3,-30) node {$X$};
%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1]  (40.3,-30) circle (3);
\draw (40.3,-30) node {$Y$};
%% Z11
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1]  (33.2,-39.3) circle (3);
\draw (33.2,-39.3) node {$Z_1^1$};
%% Z13
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1]  (33.9,-21.1) circle (3);
\draw (33.9,-21.1) node {$Z_1^3$};
%% Z32
\draw [gray, fill=gray, fill opacity=0.1] (38.3,-47.9) circle (3);
\draw (38.3,-47.9) node {$Z_3^2$};
%% Z31
\draw [gray, fill=gray, fill opacity=0.1] (28.5,-47.9) circle (3);
\draw (28.5,-47.9) node {$Z_3^1$};
%% Z16
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1]  (33.9,-4.7) circle (3); 
\draw (33.9,-4.7) node {$Z_1^6$};
%% Z15
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.4,-11.6) circle (3);
\draw (21.4,-11.6) node {$Z_1^5$};
%% Z17
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (46.7,-11.6) circle (3);
\draw (46.7,-11.6) node {$Z_1^7$};
%% Z14
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (46.7,-21.1) circle (3);
\draw (46.7,-21.1) node {$Z_1^4$};
%% Z12
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.4,-21.1) circle (3);
\draw (21.4,-21.1) node {$Z_1^2$};
%% Z5
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.3] (13,-26.9) circle (3);
\draw (13,-26.9) node {$Z_5$};
%% Z4
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.3]  (54.9,-26.9) circle (3);
\draw (54.9,-26.9) node {$Z_4$};
%% Z6
\draw [gray, fill=gray, fill opacity=0.1] (50,-37.5) circle (3);
\draw (50,-37.5) node {$Z_6$};
%% Z7
\draw [gray, fill=gray, fill opacity=0.1] (15.8,-38.1) circle (3);
\draw (15.8,-38.1) node {$Z_7$};
%%%%%%%%%%%%%%%%%%%%%%
\draw [black, dashed] (29.3,-30) -- (37.3,-30);
\fill [black] (37.3,-30) -- (36.5,-29.5) -- (36.5,-30.5);
\draw [black] (31.6,-47.9) -- (35.3,-47.9);
\fill [black] (35.3,-47.9) -- (34.5,-47.4) -- (34.5,-48.4);
\draw [black] (38.5,-44.9) -- (39.94,-32.98);
\fill [black] (39.94,-32.98) -- (39.35,-33.71) -- (40.34,-33.83);
\draw [black] (26.3,-33.1) -- (28.06,-44.93);
\fill [black] (28.06,-44.93) -- (28.44,-44.07) -- (27.45,-44.21);
\draw [black] (23.92,-31.83) -- (18.18,-36.27);
\fill [black] (18.18,-36.27) -- (19.11,-36.17) -- (18.5,-35.38);
\draw [black] (42.67,-31.84) -- (47.63,-35.66);
\fill [black] (47.63,-35.66) -- (47.3,-34.78) -- (46.69,-35.57);
\draw [black] (22.85,-23.73) -- (24.85,-27.37);
\fill [black] (24.85,-27.37) -- (24.91,-26.43) -- (24.03,-26.91);
\draw [black] (45.4,-24) -- (42.24,-27.71);
\fill [black] (42.24,-27.71) -- (43.14,-27.43) -- (42.38,-26.78);
\draw [black] (30.9,-21.1) -- (24.4,-21.1);
\fill [black] (24.4,-21.1) -- (25.2,-21.6) -- (25.2,-20.6);
\draw [black] (36.9,-21.1) -- (43.7,-21.1);
\fill [black] (43.7,-21.1) -- (42.9,-20.6) -- (42.9,-21.6);
\draw [black] (52.2,-28.3) -- (43.27,-29.58);
\fill [black] (43.27,-29.58) -- (44.13,-29.96) -- (43.99,-28.97);
\draw [black] (15.92,-27.58) -- (23.38,-29.32);
\fill [black] (23.38,-29.32) -- (22.71,-28.65) -- (22.49,-29.62);
\draw [black] (53.48,-24.26) -- (48.12,-14.24);
\fill [black] (48.12,-14.24) -- (48.05,-15.19) -- (48.94,-14.71);
\draw [black] (13.8,-24) -- (19.83,-14.16);
\fill [black] (19.83,-14.16) -- (18.99,-14.58) -- (19.84,-15.1);
\draw [black] (21.4,-14.6) -- (21.4,-18.1);
\fill [black] (21.4,-18.1) -- (21.9,-17.3) -- (20.9,-17.3);
\draw [black] (46.7,-14.6) -- (46.7,-18.1);
\fill [black] (46.7,-18.1) -- (47.2,-17.3) -- (46.2,-17.3);
\draw [black] (30.9,-5.6) -- (23.94,-10);
\fill [black] (23.94,-10) -- (24.88,-9.99) -- (24.35,-9.15);
\draw [black] (36.9,-4.7) -- (44.25,-9.87);
\fill [black] (44.25,-9.87) -- (43.88,-9) -- (43.31,-9.82);
\draw [gray, dotted, {Latex[width=5pt]}-{Latex[width=5pt]}] (24.4,-11.6) -- node [midway] {\scriptsize \textit{causal path forbidden}} (43.7,-11.6) ;
%\fill [black] (43.7,-11.6) -- (42.9,-11.1) -- (42.9,-12.1);
\draw [black] (31.41,-36.89) -- (28.09,-32.41);
\fill [black] (28.09,-32.41) -- (28.16,-33.35) -- (28.97,-32.75);
\draw [black] (35.3,-37) -- (38.56,-32.44);
\fill [black] (38.56,-32.44) -- (37.68,-32.8) -- (38.5,-33.38);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.14]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (26.3,-30) circle (3);
\draw (26.3,-30) node {$X$};
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (40.3,-30) circle (3);
\draw (40.3,-30) node {$Y$};
\draw [gray, fill=gray, fill opacity=0.1] (33.2,-39.2) circle (3);
\draw (33.2,-39.2) node {$Z_2^1$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-15.9) circle (3);
\draw (33.9,-15.9) node {$Z_1^2$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (33.9,-4.7) circle (3);
\draw (33.9,-4.7) node {$Z_2^2$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (21.4,-11.6) circle (3);
\draw (21.4,-11.6) node {$Z_1^4$};
\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (46.7,-11.6) circle (3);
\draw (46.7,-11.6) node {$Z_1^5$};
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (46.7,-21.1) circle (3);
\draw (46.7,-21.1) node {$Z_1^3$};
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.1] (21.4,-21.1) circle (3);
\draw (21.4,-21.1) node {$Z_1^1$};
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.3] (13,-26.9) circle (3);
\draw (13,-26.9) node {$Z_5$};
\draw [LimeGreen, fill=LimeGreen, fill opacity=0.3] (54.9,-26.9) circle (3);
\draw (54.9,-26.9) node {$Z_4$};
\draw [gray, fill=gray, fill opacity=0.1] (50,-37.5) circle (3);
\draw (50,-37.5) node {$Z_6$};
\draw [gray, fill=gray, fill opacity=0.1] (15.8,-38.1) circle (3);
\draw (15.8,-38.1) node {$Z_7$};
%\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (40.3,-44.1) circle (3);
%\draw (40.3,-44.1) node {$Z_1^2$};
%\draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (26,-44.2) circle (3);
%\draw (26,-44.2) node {$Z_1^1$};
\draw [black, dashed] (29.3,-30) -- (37.3,-30);
\fill [black] (37.3,-30) -- (36.5,-29.5) -- (36.5,-30.5);
\draw [black] (23.92,-31.83) -- (18.18,-36.27);
\fill [black] (18.18,-36.27) -- (19.11,-36.17) -- (18.5,-35.38);
\draw [black] (42.67,-31.84) -- (47.63,-35.66);
\fill [black] (47.63,-35.66) -- (47.3,-34.78) -- (46.69,-35.57);
\draw [black] (22.85,-23.73) -- (24.85,-27.37);
\fill [black] (24.85,-27.37) -- (24.91,-26.43) -- (24.03,-26.91);
\draw [black] (45.4,-24) -- (42.24,-27.71);
\fill [black] (42.24,-27.71) -- (43.14,-27.43) -- (42.38,-26.78);
\draw [black] (36.68,-17.03) -- (43.92,-19.97);
\fill [black] (43.92,-19.97) -- (43.37,-19.21) -- (42.99,-20.13);
\draw [black] (52.2,-28.3) -- (43.27,-29.58);
\fill [black] (43.27,-29.58) -- (44.13,-29.96) -- (43.99,-28.97);
\draw [black] (15.92,-27.58) -- (23.38,-29.32);
\fill [black] (23.38,-29.32) -- (22.71,-28.65) -- (22.49,-29.62);
\draw [black] (21.4,-14.6) -- (21.4,-18.1);
\fill [black] (21.4,-18.1) -- (21.9,-17.3) -- (20.9,-17.3);
\draw [black] (46.7,-14.6) -- (46.7,-18.1);
\fill [black] (46.7,-18.1) -- (47.2,-17.3) -- (46.2,-17.3);
%%
\draw [black, {Latex[width=5pt]}-] (30.9,-5.6) -- (23.94,-10);
%\fill [black] (23.94,-10) -- (24.88,-9.99) -- (24.35,-9.15);
\draw [black, {Latex[width=5pt]}-] (36.9,-4.7) -- (44.25,-9.87);
%%
%\fill [black] (44.25,-9.87) -- (43.88,-9) -- (43.31,-9.82);
\draw [black] (15.2,-24.8) -- (18.82,-22.64);
\fill [black] (18.82,-22.64) -- (17.88,-22.62) -- (18.39,-23.48);
\draw [black] (52.45,-25.17) -- (49.15,-22.83);
\fill [black] (49.15,-22.83) -- (49.51,-23.7) -- (50.09,-22.89);
\draw [black] (31.13,-17.05) -- (24.17,-19.95);
\fill [black] (24.17,-19.95) -- (25.1,-20.1) -- (24.72,-19.18);
\draw [black] (24.24,-12.58) -- (31.06,-14.92);
\fill [black] (31.06,-14.92) -- (30.47,-14.19) -- (30.14,-15.14);
\draw [black] (43.86,-12.56) -- (36.74,-14.94);
\fill [black] (36.74,-14.94) -- (37.66,-15.16) -- (37.34,-14.22);
\draw [black] (28.1,-32.3) -- (31.42,-36.79);
\fill [black] (31.42,-36.79) -- (31.34,-35.85) -- (30.54,-36.44);
\draw [black] (38.2,-32.2) -- (34.94,-36.76);
\fill [black] (34.94,-36.76) -- (35.82,-36.4) -- (35,-35.82);
%\draw [black] (40.3,-41) -- (40.3,-33);
%\fill [black] (40.3,-33) -- (39.8,-33.8) -- (40.8,-33.8);
%\draw [black] (26.3,-41.1) -- (26.3,-33);
%\fill [black] (26.3,-33) -- (25.8,-33.8) -- (26.8,-33.8);
%\draw [black] (29,-44.1) -- (37.3,-44.1);
%\fill [black] (37.3,-44.1) -- (36.5,-43.6) -- (36.5,-44.6);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \caption{Two DAGs that exemplify the behavior of LDP for valid adjustment set detection in the presence of inter-partition active paths. All red nodes will be placed in $\z_1$ by LDP. All confounders for $\{X,Y\}$ that are colored green will be mislabeled due to their marginal dependence on $Z_4$ or $Z_5$.  \\
    \textbf{\textit{Left:}} Variables $Z_1^1$, $Z_1^3$ and $Z_1^6$ will be placed in $\z_1$. Despite their marginal dependence on the only $Z_5$ in this structure, $Z_1^2$ and $Z_1^5$ will never be placed in $\z_{\textsc{Post}}$ due to the presence of $Z_1^1$, as $Z_1^2 \ind Z_1^1$ and $Z_1^5 \ind Z_1^1$. Together, the confounders highlighted in red ($\{Z_1^1, Z_1^2, Z_1^3, Z_1^5, Z_1^6\}$) constitute a valid adjustment set that blocks all backdoor paths and contains no descendents of $X$. No causal path of either directionality is permissible between $Z_1^5$ and $Z_1^7$, as it would induce an active path from $Z_4$ to $X$ or from $Z_5$ to $Y$ not mediated by $X$. If this path were to contain a confounder analogous to $Z_1^3$, this would be permissible and this node would be placed in $\z_1$ by LDP. \\ 
    \textbf{\textit{Right:}} This DAG contains a modified butterfly structure, which will be partially retained in $\z_1$ ($\{Z_1^2, Z_1^4, Z_1^5\}$) while still blocking all backdoor paths. As there is only one $Z_5$ in this structure and no backdoor path whose members are marginally independent of $Z_1^1$, this confounder will be mislabeled as $\z_{\textsc{Post}}$ at Step 6. This DAG also illustrates a case where a member of $\z_2$ ($Z_2^2$) is placed in $\z_1$. Inclusion of $Z_2^2$ does not violate the validity of the adjustment set returned by LDP, as this node is not a descendent of $X$ and additionally adjusting for $\{Z_1^2, Z_1^4, Z_1^5\}$ prevents collider bias. }
    \label{fig:z4_z5_z1_paths}
\end{figure}

==> figure_tex/figure_z5_z1.tex <==
\begin{figure}[!h]
    %%%%%%%%%%%
    %% Case 1
    %%%%%%%%%%%
    \centering
    \begin{tikzpicture}[scale=0.13]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (34.6,-32.2) circle (3);
    \draw (34.6,-32.2) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (47.3,-32.2) circle (3);
    \draw (47.3,-32.2) node {$Y$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (28.5,-23.1) circle (3);
    \draw (28.5,-23.1) node {$Z_5$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (41,-23.1) circle (3);
    \draw (41,-23.1) node {$Z_1$};
    \draw [black] (42.71,-25.57) -- (45.59,-29.73);
    \fill [black] (45.59,-29.73) -- (45.55,-28.79) -- (44.73,-29.36);
    \draw [black] (39.27,-25.55) -- (36.33,-29.75);
    \fill [black] (36.33,-29.75) -- (37.2,-29.38) -- (36.38,-28.8);
    \draw [black, dashed] (37.6,-32.2) -- (44.3,-32.2);
    \fill [black] (44.3,-32.2) -- (43.5,-31.7) -- (43.5,-32.7);
    \draw [black] (30.1,-25.7) -- (32.89,-29.73);
    \fill [black] (32.89,-29.73) -- (32.85,-28.79) -- (32.03,-29.36);
    %%
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (34.6,-37.2) -- (47.3,-37.2) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{A:} Instrument $Z_5$.};
    \end{tikzpicture}
    %%%%%%%
    \hspace{3mm}
    %%%%%%%
    \begin{tikzpicture}[scale=0.13]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (34.6,-32.2) circle (3);
    \draw (34.6,-32.2) node {$X$};
    \draw [BlueViolet, fill=BlueViolet, fill opacity=0.1] (47.3,-32.2) circle (3);
    \draw (47.3,-32.2) node {$Y$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.1] (28.5,-23.1) circle (3);
    \draw (28.5,-23.1) node {$Z_5$};
    \draw [OrangeRed, fill=OrangeRed, fill opacity=0.3] (41,-23.1) circle (3);
    \draw (41,-23.1) node {$Z_1$};
    \draw [black, thick, dotted, fill=gray, fill opacity=0.1] (21.4,-32.2) circle (3);
    \draw (21.4,-32.2) node {$U$};
    \draw [black, thick, dotted] (23.25,-29.83) -- (26.65,-25.47);
    \fill [black] (26.65,-25.47) -- (25.77,-25.79) -- (26.56,-26.4);
    \draw [black, thick, dotted] (24.4,-32.2) -- (31.6,-32.2);
    \fill [black] (31.6,-32.2) -- (30.8,-31.7) -- (30.8,-32.7);
    \draw [black] (42.71,-25.57) -- (45.59,-29.73);
    \fill [black] (45.59,-29.73) -- (45.55,-28.79) -- (44.73,-29.36);
    \draw [black] (39.27,-25.55) -- (36.33,-29.75);
    \fill [black] (36.33,-29.75) -- (37.2,-29.38) -- (36.38,-28.8);
    \draw [black, dashed] (37.6,-32.2) -- (44.3,-32.2);
    \fill [black] (44.3,-32.2) -- (43.5,-31.7) -- (43.5,-32.7);
    %%
    \draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (21.4,-37.2) -- (47.3,-37.2) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{B:} Proxy instrument $Z_5$.};
    \end{tikzpicture}
    %%%%%%%%%
    %\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]%{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
    \caption{$\z_5$ encompasses (\textbf{A}) instruments that are causal for $X$ and (\textbf{B}) proxy instruments that are descended from confounders $U \in \z_5$ (i.e., common causes of proxy instruments and $X$) \citep{hernan_instruments_2006}.}
    \label{fig:z5_z1}
\end{figure}


==> figure_tex/schematic_step_0.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=gray] {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, dotted, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=gray] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, dotted, fill=white, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=gray] {$\mathbf{Z_7}$};
%%% Z8
%\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node[text=gray] {$\mathbf{Z_8}$};
\draw [gray, dotted, fill=white, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=gray] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [gray, dotted] (46.04,-31.79) -- (48.96,-35.21);
\fill [gray, dotted] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [gray, dotted] (28.6,-31.9) -- (25.44,-35.3);
\fill [gray, dotted] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [gray, dotted] (49.4,-23.3) -- (46.05,-27.22);
\fill [gray, dotted] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 0:} Input $\{X,Y,\z\}$.};
\end{tikzpicture}




==> figure_tex/schematic_step_1.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=gray] {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, dotted, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=gray] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, dotted, fill=white, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=gray] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [gray, dotted] (46.04,-31.79) -- (48.96,-35.21);
\fill [gray, dotted] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [gray, dotted] (28.6,-31.9) -- (25.44,-35.3);
\fill [gray, dotted] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [gray, dotted] (49.4,-23.3) -- (46.05,-27.22);
\fill [gray, dotted] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 1:} Identify {\color{Z8color}$\z_8$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_1_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=gray] {$\mathbf{Z_4}$};
%%% Z5
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=gray] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=gray] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed, -{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{1:} Identify {\color{Z8color}$\z_8$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_2.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [gray, dotted, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=gray] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [gray, dotted, fill=white, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=gray] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [gray, dotted] (46.04,-31.79) -- (48.96,-35.21);
\fill [gray, dotted] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [gray, dotted] (28.6,-31.9) -- (25.44,-35.3);
\fill [gray, dotted] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 2:} Identify {\color{Z4color}$\z_4$}.}; 
\end{tikzpicture}




==> figure_tex/schematic_step_2_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=gray] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=gray] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed, -{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black, -{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{2:} Identify {\color{Z4color}$\z_4$}.}; 
\end{tikzpicture}




==> figure_tex/schematic_step_3.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray, dotted, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray, dotted, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [gray, dotted] (46.04,-31.79) -- (48.96,-35.21);
\fill [gray, dotted] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 3:} Identify {\color{Z7color}$\z_7$}, maybe {\color{Z5color}$\z_5$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_3_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=gray] {$\mathbf{Z_2}$};
%%% Z3
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=gray] {$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=gray] {$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed, -{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [black, -{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black, -{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{3:} Identify {\color{Z7color}$\z_7$}, maybe {\color{Z5color}$\z_5$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_4.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black, semifill={upper=ZPOSTcolor!30, lower=white, ang=145}, dotted]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black, semifill={upper=ZPOSTcolor!30, lower=white, ang=145}, dotted]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 4:} Identify some {\color{ZPOSTcolor}$\z_{\textsc{Post}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_4_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=gray] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black, semifill={upper=ZPOSTcolor!30, lower=white, ang=145}, dotted]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black, semifill={upper=ZPOSTcolor!30, lower=white, ang=145}, dotted]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed, -{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [black,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [black,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{4:} Identify some {\color{ZPOSTcolor}$\z_{\textsc{Post}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_5.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray, dotted, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black, semifill={upper=gray!20, lower=white, ang=145}, dotted] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black, semifill={upper=ZPOSTcolor!30, lower=gray!20, ang=145}, dotted]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black, semifill={upper=ZPOSTcolor!30, lower=gray!20, ang=145}, dotted]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=gray!20, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [gray, dotted] (41.9,-31.5) -- (39.13,-35.12);
\fill [gray, dotted] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [gray, dotted] (32.6,-31.6) -- (35.43,-35.15);
\fill [gray, dotted] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [gray, dotted] (38.3,-45.97) -- (43.1,-32.33);
\fill [gray, dotted] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [gray, dotted] (31.5,-32.33) -- (36.3,-45.97);
\fill [gray, dotted] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 5:} Identify {\color{gray}$\z_{\textsc{Mix}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_5_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [gray!60, dotted, thick, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black, semifill={upper=gray!20, lower=white, ang=145}, dotted] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black, semifill={upper=ZPOSTcolor!30, lower=gray!20, ang=145}, dotted]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=white, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black, semifill={upper=ZPOSTcolor!30, lower=gray!20, ang=145}, dotted]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=gray!20, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed,-{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [black,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [black,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{5:} Identify {\color{gray}$\z_{\textsc{Mix}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_6.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [Z1color, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black, semifill={upper=Z1color!20, lower=white, ang=145}, dotted] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [gray, dotted] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [gray, dotted] (25.4,-23) -- (28.65,-27.14);
\fill [gray, dotted] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [gray, dotted] (35.47,-23.07) -- (32.33,-27.13);
\fill [gray, dotted] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [gray, dotted] (39.13,-23.07) -- (42.27,-27.13);
\fill [gray, dotted] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 6:} Resolve {\color{gray}$\z_{\textsc{Mix}}$}, {\color{ZPOSTcolor}$\z_{\textsc{Post}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_6_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [Z1color, fill=white, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black, semifill={upper=Z1color!20, lower=white, ang=145}, dotted] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=white, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black, semifill={upper=Z5color!30, lower=white, ang=145}, dotted] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed,-{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [black,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [black,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [black,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [black,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!60,dotted,thick,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [black,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{6:} Resolve {\color{gray}$\z_{\textsc{Mix}}$}, {\color{ZPOSTcolor}$\z_{\textsc{Post}}$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_7.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [Z1color, fill=Z1color, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=Z5color, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black, dashed] (33.5,-29.5) -- (41.1,-29.5);
\fill [black] (41.1,-29.5) -- (40.3,-29) -- (40.3,-30);
%%% Y -- Z6
\draw [black] (46.04,-31.79) -- (48.96,-35.21);
\fill [black] (48.96,-35.21) -- (48.82,-34.28) -- (48.06,-34.93);
%%% Y -- Z2
\draw [black] (41.9,-31.5) -- (39.13,-35.12);
\fill [black] (39.13,-35.12) -- (40.01,-34.79) -- (39.22,-34.18);
%%% X -- Z2
\draw [black] (32.6,-31.6) -- (35.43,-35.15);
\fill [black] (35.43,-35.15) -- (35.32,-34.22) -- (34.54,-34.84);
%%% X -- Z7
\draw [black] (28.6,-31.9) -- (25.44,-35.3);
\fill [black] (25.44,-35.3) -- (26.35,-35.06) -- (25.62,-34.38);
%%% Z5 -- X
\draw [black] (25.4,-23) -- (28.65,-27.14);
\fill [black] (28.65,-27.14) -- (28.55,-26.2) -- (27.76,-26.82);
%%% Z4 -- Y
\draw [black] (49.4,-23.3) -- (46.05,-27.22);
\fill [black] (46.05,-27.22) -- (46.95,-26.94) -- (46.19,-26.29);
%%% Z1 -- X
\draw [black] (35.47,-23.07) -- (32.33,-27.13);
\fill [black] (32.33,-27.13) -- (33.22,-26.8) -- (32.43,-26.19);
%%% Z1 -- Y
\draw [black] (39.13,-23.07) -- (42.27,-27.13);
\fill [black] (42.27,-27.13) -- (42.17,-26.19) -- (41.38,-26.8);
%%% Z3 -- Y
\draw [black] (38.3,-45.97) -- (43.1,-32.33);
\fill [black] (43.1,-32.33) -- (42.37,-32.92) -- (43.31,-33.25);
%%% X -- Z3
\draw [black] (31.5,-32.33) -- (36.3,-45.97);
\fill [black] (36.3,-45.97) -- (36.51,-45.05) -- (35.57,-45.38);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-2.2cm]{\footnotesize \textbf{Step 7:} Resolve {\color{Z1color}$\z_1$}, {\color{Z5color}$\z_5$}.};
\end{tikzpicture}




==> figure_tex/schematic_step_7_small.tex <==
\begin{tikzpicture}[scale=0.08]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node[text=black] {$X$};
%%% Y
\draw [BlueViolet, fill=BlueViolet, fill opacity=0.2] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node[text=black] {$Y$};
%%% Z1
\draw [Z1color, fill=Z1color, fill opacity=0.2]  (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node[text=black] {$\mathbf{Z_1}$};
%%% Z2
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node[text=black]{$\mathbf{Z_2}$};
%%% Z3
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node[text=black]{$\mathbf{Z_3}$};
%%% Z4
\draw [Z4color, fill=Z4color, fill opacity=0.2] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node[text=black] {$\mathbf{Z_4}$};
%%% Z5
\draw [Z5color, fill=Z5color, fill opacity=0.2](23.4,-20.7) circle (3);
\draw (23.4,-20.7) node[text=black] {$\mathbf{Z_5}$};
%%% Z6
\draw [ZPOSTcolor, fill=ZPOSTcolor, fill opacity=0.2] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node[text=black]{$\mathbf{Z_6}$};
%%% Z7
\draw [Z7color, fill=Z7color, fill opacity=0.2] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node[text=black] {$\mathbf{Z_7}$};
%%% Z8
\draw [Z8color, fill=Z8color, fill opacity=0.2] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node[text=black] {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [black,dashed,-{Latex[width=4pt, length=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [black,-{Latex[width=4pt, length=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [black,-{Latex[width=4pt, length=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [black,-{Latex[width=4pt, length=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [black,-{Latex[width=4pt, length=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [black,-{Latex[width=4pt, length=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [black,-{Latex[width=4pt, length=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [black,-{Latex[width=4pt, length=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [black,-{Latex[width=4pt, length=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
%% CAPTION
\draw [draw=none] (23.4,-37.5) --(50.9,-37.5) node[black,midway,yshift=-1.5cm]{\footnotesize \textbf{7:} Resolve {\color{Z1color}$\z_1$}, {\color{Z5color}$\z_5$}.};
\end{tikzpicture}



